The X-ray binary population in M33: I. Source list and luminosity function

In this paper we present the source list for 3 Chandra observations of the Local Group galaxy M33. The observations are centered on the nucleus and on the star forming region NGC 604. We detect a total of 261 sources in an area of \~0.2 square degree down to a flux limit of 3*10^{-16} erg/s/cm^2 which corresponds to a luminosity of ~2*10^34 erg/s at a distance of 840 kpc. From the source list we construct the luminosity functions of sources observed in M33. Taking into account background contamination the luminosity functions are consistent with those of other star forming galaxies. In addition, the combination of X-ray color analysis and the existence of ``blue'' optical counterparts strongly indicate that the X-ray point source population in M33 consists of young objects. Above 3*10^35 erg/s there are few X-ray sources in the locus of the X-ray hardness ratio diagram that is generally populated by LMXBs.

==> (inline-0) <==
\begin{deluxetable}{crrc@{\,}c@{\,}cc@{\,}c@{\,}cc@{\,}c@{\,}cr}
\tabletypesize{\tiny}
\rotate
\tablecaption{Source list ordered with increasing right ascension.\label{tab:sources}}
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Coord./Unc.} & \colhead{ObsId} & \multicolumn{6}{c}{Counts} &
\multicolumn{3}{c}{Flux[$10^{-7}$cts/s/cm$^2$]\tablenotemark{a}} & \colhead{L [erg/s]\tablenotemark{a}}\\
\colhead{CXO J}& \colhead{RA/Dec/["]} & \colhead{} & \colhead{0.3--8.0} & \colhead{0.3--2.0} & \colhead{2.0--8.0} & \colhead{0.3--1.0} & \colhead{1.0--2.1} & \colhead{2.1--8.0} & \colhead{0.3--8.0} & \colhead{0.3--2.0} & \colhead{2.0--8.0} & \colhead{0.3--8.0}
}
\startdata
013219.6+304153 & 01:32:19.668  & 1730 &    8.2(4.3)     &     $<$7.5      &    6.9(4.0)     &      ---     &      ---     &      ---     &   8.6(4.4)  &    $<$5.6   &   8.4(3.4)  &   1.54e+35\\
                & 30:41:53.57   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 27.0          & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013239.7+303245 & 01:32:39.787  & 1730 & 11.0\tablenotemark{b}(3.3) &     $<$9.3      &    9.6(4.7)     &      ---     &      ---     &      ---     &   8.2\tablenotemark{b} &    $<$7.0   &   9.6(3.6)  &   1.47e+35\tablenotemark{b}\\
                & 30:32:45.78   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 12.7          & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013253.4+303817 & 01:32:53.481  & 1730 &  969.6(32.8)    &  703.5(27.8)    &  237.5(17.1)    &  226.9(16.3) &  492.8(23.4) &  246.9(17.7) &   800(27)   &   560(21)   &   220(15)   &   1.43e+37\\
                & 30:38:17.07   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013253.9+303312 & 01:32:53.931  & 1730 &  665.4(28.5)    &  584.9(26.3)    &  146.2(15.2)    &  216.1(16.4) &  315.7(19.3) &  140.7(14.7) &   440(19)   &   350(15)   &   150(14)   &   7.79e+36\\
                & 30:33:12.29   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 3.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013256.3+303558 & 01:32:56.324  & 1730 &     $<$43.1     &     $<$14.3     &   20.5(8.2)     &      ---     &      ---     &      ---     &    $<$32.3  &    $<$10.7  &    18(6.5)  &$<$5.78e+35\\
                & 30:35:58.64   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 5.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013308.3+304802 & 01:33:08.375  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:02.69   &  786 &  127.2(15.0)    &  136.3(14.3)    & 21.0\tablenotemark{b}(4.6) &   39.3(8.5)  &   65.9(9.9)  &   11.2(8.8)  &    66(8.4)  &    67(7.3)  &  15.7\tablenotemark{b} &   1.19e+36\\
                & 2.5           & 2023 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\[0.1cm]
013315.1+305317 & 01:33:15.139  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:53:17.94   &  786 & 4824.9(74.1)    & 3852.6(64.5)    &  929.0(36.7)    & 1216.3(37.7) & 2778.4(54.7) &  818.7(35.1) &  3000(46)   &  2200(36)   &   900(36)   &   5.33e+37\\
                & 0.7           & 2023 & 9210.7(99.3)    & 6994.6(85.6)    & 2167.0(50.2)    & 1550.3(41.4) & 5705.2(77.0) & 2059.4(48.8) &  5800(62)   &  4100(50)   &  1700(38)   &   1.03e+38\\[0.1cm]
013315.5+304448 & 01:33:15.584  & 1730 &  215.7(20.8)    &  170.9(16.3)    &   44.8(13.7)    &   44.9(8.6)  &   95.3(11.4) &   31.6(9.6)  &   180(18)   &   140(13)   &    44(12)   &   3.28e+36\\
                & 30:44:48.28   &  786 &  200.9(22.8)    &  174.9(18.2)    &   25.9(14.7)    &   34.5(8.9)  &   91.5(11.5) &   20.4(9.9)  &   170(19)   &   130(14)   &    33(14)   &   2.99e+36\\
                & 1.5           & 2023 &     $<$5.7      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$3.5   &    $<$4.5   &$<$7.70e+34\\[0.1cm]
013320.5+304646 & 01:33:20.522  & 1730 &     $<$12.2     &     $<$4.6      &    3.5(3.2)     &      ---     &      ---     &      ---     &    $<$9.2   &    $<$3.5   &   3.1(1.8)  &$<$1.65e+35\\
                & 30:46:46.36   &  786 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\
                & 2.4           & 2023 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\[0.1cm]
013321.7+303858 & 01:33:21.716  & 1730 &   31.0(6.8)     &     $<$12.2     &   26.6(6.4)     &    0.6(2.3)  &    4.6(3.4)  &   25.8(6.3)  &    24(5.2)  &    $<$9.2   &    21(4.2)  &   4.25e+35\\
                & 30:38:58.24   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &     $<$8.3      &     $<$7.5      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$6.2   &    $<$5.6   &    $<$4.5   &$<$1.11e+35\\[0.1cm]
013321.9+303921 & 01:33:21.943  & 1730 &   28.5(6.6)     &   14.5(5.0)     &   13.9(5.0)     &    2.5(2.9)  &   13.5(4.8)  &   12.4(4.8)  &    22(5.0)  &    11(2.9)  &    11(3.0)  &   3.86e+35\\
                & 30:39:21.12   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &     $<$5.7      &     $<$6.0      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$4.5   &    $<$3.5   &$<$7.70e+34\\[0.1cm]
013323.8+303517 & 01:33:23.887  & 1730 &   21.3(6.0)     &   13.1(4.8)     &   10.9(5.4)     &    3.3(3.2)  &    9.5(4.3)  &    8.7(4.3)  &    17(4.6)  &    10(2.9)  &   9.0(3.4)  &   2.97e+35\\
                & 30:35:17.36   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013323.9+304821 & 01:33:23.996  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:21.74   &  786 &   57.2(9.6)     &   35.5(7.8)     &   27.3(7.8)     &    2.7(3.6)  &   31.0(6.8)  &   26.3(6.8)  &    46(7.4)  &    27(5.8)  &    25(6.6)  &   8.15e+35\\
                & 3.2           & 2023 &     $<$12.2     &     $<$6.6      &     $<$12.2     &      ---     &      ---     &      ---     &    $<$9.2   &    $<$5.0   &    $<$9.2   &$<$1.65e+35\\[0.1cm]
013324.4+304401 & 01:33:24.447  & 1730 & 2023.7(46.1)    & 1339.0(37.6)    &  689.3(27.4)    &  313.9(18.8) & 1067.9(33.7) &  643.2(26.5) &  1700(39)   &  1100(31)   &   590(23)   &   3.03e+37\\
                & 30:44:01.47   &  786 & 3864.0(63.3)    & 2629.1(52.3)    & 1233.8(36.3)    &  708.2(27.7) & 2018.7(46.0) & 1137.8(34.9) &  2800(45)   &  1800(37)   &   960(28)   &   4.95e+37\\
                & 0.7           & 2023 & 7800.0(93.0)    & 5672.6(78.0)    & 2016.8(49.7)    & 1984.4(48.1) & 3929.4(64.9) & 1867.2(48.7) &  2500(31)   &  1700(23)   &  1000(25)   &   4.56e+37\\[0.1cm]
013324.7+304210 & 01:33:24.799  & 1730 &     $<$9.7      &     $<$4.6      &     $<$12.2     &      ---     &      ---     &      ---     &    $<$7.3   &    $<$3.5   &    $<$9.2   &$<$1.31e+35\\
                & 30:42:10.73   &  786 &    8.0(4.4)     &     $<$12.2     &     $<$14.2     &      ---     &      ---     &      ---     &   5.7(3.1)  &    $<$9.2   &    $<$10.7  &   1.02e+35\\
                & 1.3           & 2023 &     $<$6.6      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.6   &$<$9.00e+34\\[0.1cm]
013325.5+303618 & 01:33:25.569  & 1730 &   24.6(6.3)     &   15.0(5.1)     &  10.0\tablenotemark{b}(3.2)&    3.4(3.2)  &   11.5(4.6)  &    9.8(4.4)  &    19(4.8)  &    11(3.0)  &   7.5\tablenotemark{b} &   3.36e+35\\
                & 30:36:18.15   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013325.5+304439 & 01:33:25.582  & 1730 &  12.0\tablenotemark{b}(3.5)& 9.0\tablenotemark{b}(3.0)  &     $<$13.4     &      ---     &      ---     &      ---     &   9.0\tablenotemark{b} &   6.7\tablenotemark{b} &    $<$10.1  &1.61e+35\tablenotemark{b}\\   
                & 30:44:39.95   &  786 &   13.8(6.0)     &     $<$17.8     &     $<$18.2     &      ---     &      ---     &      ---     &    10(4.2)  &    $<$13.4  &    $<$13.7  &   1.78e+35\\
                & 1.6           & 2023 &     $<$6.6      &     $<$7.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.6   &    $<$3.5   &$<$9.00e+34\\[0.1cm]
013325.6+304756 & 01:33:25.641  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:56.28   &  786 &   16.8(6.5)     &   11.1(5.5)     &  5.0\tablenotemark{b}(2.2) &      ---     &      ---     &      ---     &    13(4.8)  &   8.5(4.0)  &   3.8\tablenotemark{b} &   2.38e+35\\
                & 2.8           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013326.0+304119 & 01:33:26.062  & 1730 &     $<$10.2     &    3.9(3.2)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.7   &   2.9(1.5)  &    $<$3.5   &$<$1.38e+35\\
                & 30:41:19.01   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.2           & 2023 &     $<$15.7     &     $<$13.8     &     $<$7.5      &      ---     &      ---     &      ---     &    $<$11.8  &    $<$10.4  &    $<$5.6   &$<$2.11e+35\\[0.1cm]
013327.6+304045 & 01:33:27.647  & 1730 &     $<$12.2     &    3.8(3.2)     &     $<$6.6      &      ---     &      ---     &      ---     &    $<$9.2   &   2.7(1.5)  &    $<$5.0   &$<$1.65e+35\\
                & 30:40:45.82   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.1           & 2023 &     $<$9.7      &     $<$9.1      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$6.8   &    $<$4.5   &$<$1.31e+35\\[0.1cm]
013327.7+304645 & 01:33:27.728  & 1730 &   18.0(5.4)     &   16.5(5.2)     &     $<$9.1      &      ---     &      ---     &      ---     &    14(4.3)  &    13(3.2)  &    $<$6.8   &   2.52e+35\\
                & 30:46:45.84   &  786 &   25.0(7.2)     &   24.9(6.7)     &     $<$9.8      &   16.1(5.5)  &    9.2(4.4)  &    0.9(3.8)  &    20(5.4)  &    18(4.8)  &    $<$7.4   &   3.49e+35\\
                & 1.3           & 2023 &  122.5(15.0)    &   90.5(12.0)    & 33.0\tablenotemark{b}(5.7) &   43.4(8.8)  &   43.6(8.8)  &   28.6(9.8)  &    52(6.6)  &    38(5.1)  &  24.7\tablenotemark{b} &   9.21e+35\\[0.1cm]
013327.9+303135 & 01:33:27.922  & 1730 &   18.7(6.1)     &   17.8(5.8)     &     $<$9.3      &      ---     &      ---     &      ---     &    15(4.9)  &    15(3.8)  &    $<$7.0   &   2.77e+35\\
                & 30:31:35.77   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013328.6+304321 & 01:33:28.686  & 1730 &   26.5(6.4)     &    5.8(3.6)     &    7.7(4.0)     &    6.7(3.8)  &    6.7(3.8)  &   13.0(4.8)  &    20(4.7)  &   4.3(1.8)  &   5.8(2.1)  &   3.50e+35\\
                & 30:43:21.30   &  786 &   28.4(7.2)     &   17.1(5.3)     &     $<$18.0     &    5.7(4.0)  &   16.6(5.3)  &    6.0(4.4)  &    19(4.9)  &    11(3.6)  &    $<$13.5  &   3.47e+35\\
                & 1.2           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013328.7+304746 & 01:33:28.786  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:46.01   &  786 &   70.0(10.9)    &   61.7(9.6)     &     $<$19.8     &   47.3(8.4)  &   18.0(5.8)  &    7.2(5.7)  &    53(8.0)  &    45(6.8)  &    $<$14.9  &   9.46e+35\\
                & 2.4           & 2023 &   80.8(14.7)    &   60.6(9.7)     &     $<$25.3     &   66.3(10.5) &    8.6(6.7)  &   -3.1(9.3)  &    33(6.6)  &    26(4.2)  &    $<$19.0  &   5.85e+35\\[0.1cm]
013329.0+304216 & 01:33:29.009  & 1730 &  199.4(15.2)    &  202.2(15.3)    &     $<$6.0      &  140.7(12.9) &   58.7(8.7)  &   -0.1(2.3)  &   150(12)   &   150(11)   &    $<$4.5   &   2.72e+36\\
                & 30:42:16.54   &  786 &  242.5(16.7)    &  240.6(16.6)    &     $<$10.2     &  180.8(14.5) &   60.3(8.9)  &    1.3(3.2)  &   160(11)   &   160(11)   &    $<$7.7   &   2.93e+36\\
                & 1.0           & 2023 &  615.1(31.4)    &  610.5(28.6)    &     $<$37.1     &  512.3(25.7) &   96.1(13.6) &    0.4(14.3) &   200(10)   &   180(8.6)  &    $<$27.8  &   3.61e+36\\[0.1cm]
013329.2+304537 & 01:33:29.278  & 1730 &   44.1(7.9)     &   30.3(6.6)     &   12.6(4.8)     &    5.5(3.6)  &   26.4(6.3)  &   12.1(4.8)  &    34(6.0)  &    23(4.2)  &   9.8(2.9)  &   6.01e+35\\
                & 30:45:37.10   &  786 &   55.1(9.3)     &   34.3(7.2)     &   21.6(6.4)     &    2.7(3.6)  &   32.0(6.9)  &   20.9(6.4)  &    39(6.5)  &    24(5.0)  &    17(4.9)  &   7.00e+35\\
                & 1.6           & 2023 &     $<$8.3      &     $<$4.6      &     $<$9.1      &      ---     &      ---     &      ---     &    $<$6.2   &    $<$3.5   &    $<$6.8   &$<$1.11e+35\\[0.1cm]
013329.2+304508 & 01:33:29.299  & 1730 &  188.3(14.9)    &  123.1(12.2)    &   67.0(9.5)     &   30.3(6.6)  &   98.3(11.0) &   59.5(8.9)  &   140(11)   &    93(8.4)  &    52(6.5)  &   2.55e+36\\
                & 30:45:08.07   &  786 &  243.9(17.0)    &  171.4(14.3)    &   70.1(9.7)     &   60.4(9.0)  &  115.4(11.9) &   68.4(9.7)  &   170(12)   &   120(9.7)  &    53(7.3)  &   3.05e+36\\
                & 1.1           & 2023 &  351.2(24.7)    &  207.9(17.6)    &  80.0\tablenotemark{b}(8.9)&  113.1(14.4  &  151.8(14.9) &   82.8(15.0) &   120(8.2)  &    60(5.1)  &  60.0\tablenotemark{b} &   2.06e+36\\[0.1cm]
013329.4+304912 & 01:33:29.434  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:12.03   &  786 &  103.0(12.8)    &  103.7(11.9)    &     $<$12.1     &   85.5(10.7) &   21.5(6.2)  &    1.8(5.3)  &    82(9.8)  &    78(8.9)  &    $<$9.1   &   1.47e+36\\
                & 1.7           & 2023 &  186.0(18.9)    &  189.2(16.7)    &     $<$35.2     &  127.1(13.5) &   46.4(9.7)  &    2.7(10.6) &    80(8.5)  &    82(7.3)  &    $<$26.4  &   1.42e+36\\[0.1cm]
013330.5+303404 & 01:33:30.588  & 1730 &   64.5(9.2)     &   23.6(6.2)     &   54.6(8.6)     &    1.4(2.7)  &   20.5(5.7)  &   42.8(7.7)  &    50(7.2)  &    19(4.0)  &    44(6.1)  &   9.02e+35\\
                & 30:34:04.62   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.5           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013330.8+304132 & 01:33:30.873  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:41:32.02   &  786 &  6.0\tablenotemark{b}(2.5) &     $<$6.6      &    5.6(3.6)     &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &    $<$5.0   &   4.0(2.6)  &8.06e+34\tablenotemark{b}\\   
                & 1.1           & 2023 &     $<$9.7      &     $<$7.5      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$5.6   &    $<$5.6   &$<$1.31e+35\\[0.1cm]
013331.1+303333 & 01:33:31.161  & 1730 &  261.0(17.3)    &  259.3(17.2)    &     $<$11.6     &  158.7(13.7) &   99.0(11.0) &    3.5(3.6)  &   200(13)   &   200(13)   &    $<$8.7   &   3.61e+36\\
                & 30:33:33.51   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013331.3+303737 & 01:33:31.366  & 1730 &   14.5(5.1)     & 9.0\tablenotemark{b}(3.0)  &     $<$13.8     &      ---     &      ---     &      ---     &    11(3.7)  &   6.8\tablenotemark{b} &    $<$10.4  &   1.90e+35\\
                & 30:37:37.54   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &     $<$9.7      &     $<$4.6      &     $<$12.2     &      ---     &      ---     &      ---     &    $<$7.3   &    $<$3.5   &    $<$9.2   &$<$1.31e+35\\[0.1cm]
013332.1+303656 & 01:33:32.112  & 1730 &   19.2(5.6)     &     $<$11.8     &   15.5(5.1)     &      ---     &      ---     &      ---     &    14(4.1)  &    $<$8.9   &    12(3.0)  &   2.53e+35\\
                & 30:36:56.47   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013333.0+304920 & 01:33:33.008  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:20.38   &  786 &   35.6(8.)1     &   22.0(6.9)     &  13.0\tablenotemark{b}(3.6)&    2.8(3.6)  &   21.0(5.9)  &   13.4(5.6)  &    28(6.0)  &    17(5.0)  &   9.8\tablenotemark{b} &   4.94e+35\\
                & 3.0           & 2023 &     $<$9.1      &     $<$6.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$6.8   &    $<$5.0   &    $<$5.6   &$<$1.22e+35\\[0.1cm]
013333.6+303108 & 01:33:33.606  & 1730 &   86.3(10.9)    &   50.5(8.6)     &   38.5(7.7)     &    9.5(4.6)  &   41.2(7.6)  &   36.5(7.5)  &    70(8.7)  &    40(6.0)  &    32(5.5)  &   1.25e+36\\
                & 30:31:08.76   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013333.9+303938 & 01:33:33.924  & 1730 &    3.9(3.2)     &     $<$8.5      &     $<$8.5      &      ---     &      ---     &      ---     &   2.8(2.3)  &    $<$6.4   &    $<$6.4   &   4.93e+34\\
                & 30:39:38.97   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &     $<$6.6      &     $<$7.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.6   &    $<$3.5   &$<$9.00e+34\\[0.1cm]
013334.1+303714 & 01:33:34.112  & 1730 &   59.1(8.8)     &   36.4(7.1)     &   23.9(6.1)     &    4.7(3.4)  &   30.8(6.6)  &   23.5(6.0)  &    43(6.4)  &    26(4.4)  &    18(3.7)  &   7.71e+35\\
                & 30:37:14.3    &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\        
                & 1.0           & 2023 &     $<$5.7      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$3.5   &    $<$4.5   &$<$7.70e+34\\[0.1cm]
013334.1+303210 & 01:33:34.155  & 1730 & 5036.7(72.1)    & 3691.1(61.8)    & 1348.6(37.9)    &  899.7(31.1) & 2900.9(54.9) & 1238.0(36.3) &  4100(59)   &  3000(49)   &  1100(31)   &   7.37e+37\\
                & 30:32:10.51   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 0.7           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013334.5+303556 & 01:33:34.525  & 1730 &   18.1(5.4)     & 17.0\tablenotemark{b}(4.1) &     $<$8.5      &      ---     &      ---     &      ---     &    13(4.0)  &  12.8\tablenotemark{b} &    $<$6.4   &   2.39e+35\\
                & 30:35:56.22   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013335.1+304451 & 01:33:35.152  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:44:51.71   &  786 &     $<$11.1     &    4.3(3.4)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$8.3   &   3.0(2.3)  &    $<$3.5   &$<$1.49e+35\\
                & 1.2           & 2023 &     $<$9.7      &     $<$9.1      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$6.8   &    $<$4.5   &$<$1.31e+35\\[0.1cm]
013335.5+303728 & 01:33:35.502  & 1730 &   16.2(5.2)     &    9.7(4.3)     &  6.0\tablenotemark{b}(2.5) &      ---     &      ---     &      ---     &    12(4.0)  &   7.4(2.4)  &   4.5\tablenotemark{b} &   2.21e+35\\
                & 30:37:28.84   &  786 &   38.1(7.5)     &   24.4(6.2)     &   12.2(4.8)     &   13.2(4.8)  &   12.5(4.7)  &   12.6(4.8)  &    19(3.7)  &    11(2.9)  &   8.8(3.5)  &   3.43e+35\\
                & 1.0           & 2023 &     $<$5.7      &     $<$6.0      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$4.5   &    $<$3.5   &$<$7.70e+34\\[0.1cm]
013335.8+304654 & 01:33:35.830  & 1730 &    8.1(4.3)     &     $<$12.2     &     $<$12.2     &      ---     &      ---     &      ---     &   6.4(3.4)  &    $<$9.2   &    $<$9.2   &   1.14e+35\\
                & 30:46:54.65   &  786 &     $<$14.6     &     $<$6.0      &     $<$12.6     &      ---     &      ---     &      ---     &    $<$11.0  &    $<$4.5   &    $<$9.5   &$<$1.97e+35\\
                & 1.6           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013335.9+303627 & 01:33:35.962  & 1730 &  100.4(11.2)    &   96.6(10.9)    &     $<$13.8     &   62.3(9.0)  &   35.5(7.1)  &    2.7(3.2)  &    76(8.4)  &    72(7.4)  &    $<$10.4  &   1.35e+36\\
                & 30:36:27.35   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013336.0+303333 & 01:33:36.094  & 1730 &   24.0(6.3)     &   19.9(5.8)     &     $<$14.2     &    5.2(3.6)  &   15.4(5.1)  &    3.5(3.4)  &    18(4.8)  &    15(3.6)  &    $<$10.7  &   3.28e+35\\
                & 30:33:33.43   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013336.3+303742 & 01:33:36.398  & 1730 &  118.1(11.9)    &   71.6(9.5)     &   47.5(8.0)     &    6.8(3.8)  &   64.8(9.1)  &   46.6(7.9)  &    90(9.1)  &    54(6.4)  &    37(5.4)  &   1.60e+36\\
                & 30:37:42.26   &  786 &   98.6(11.2)    &   62.5(9.1)     &   38.7(7.5)     &   10.8(4.6)  &   49.2(8.1)  &   38.9(7.5)  &    48(5.5)  &    28(4.1)  &    27(5.2)  &   8.63e+35\\
                & 1.0           & 2023 &     $<$9.7      &     $<$9.1      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$6.8   &    $<$4.5   &$<$1.31e+35\\[0.1cm]
013336.6+303729 & 01:33:36.694  & 1730 &   17.4(5.3)     &   10.8(4.4)     &    6.6(3.8)     &      ---     &      ---     &      ---     &    13(4.0)  &   8.1(2.5)  &   5.0(2.0)  &   2.36e+35\\
                & 30:37:29.22   &  786 &   14.1(5.1)     &    5.5(3.6)     &  7.0\tablenotemark{b}(2.7) &      ---     &      ---     &      ---     &   6.6(2.4)  &   2.4(1.6)  &   5.3\tablenotemark{b} &   1.19e+35\\
                & 1.0           & 2023 &     $<$11.1     &     $<$6.0      &     $<$12.2     &      ---     &      ---     &      ---     &    $<$8.3   &    $<$4.5   &    $<$9.2   &$<$1.49e+35\\[0.1cm]
013337.4+304718 & 01:33:37.490  & 1730 &   92.0(10.9)    &   68.8(9.5)     &   26.0(6.5)     &   17.1(5.3)  &   49.0(8.1)  &   25.8(6.5)  &    71(8.4)  &    53(6.5)  &    20(4.2)  &   1.27e+36\\
                & 30:47:18.27   &  786 &  145.3(13.7)    &  104.8(11.5)    &   38.9(8.1)     &   28.5(6.7)  &   80.9(10.2) &   36.7(7.7)  &   100(9.7)  &    73(8.0)  &    31(6.3)  &   1.85e+36\\
                & 1.2           & 2023 &   75.3(12.3)    &   42.7(9.5)     &  41.0\tablenotemark{b}(6.4)&    6.2(5.4)  &   27.3(7.3)  &   33.6(9.5)  &    29(5.2)  &    16(3.9)  &  30.7\tablenotemark{b} &   5.13e+35\\[0.1cm]
013337.6+304010 & 01:33:37.659  & 1730 &  7.0\tablenotemark{b}(2.7) &     $<$13.8     &     $<$9.1      &      ---     &      ---     &      ---     &   5.3\tablenotemark{b} &    $<$10.4  &    $<$6.8   &   9.51e+34\tablenotemark{b}\\
                & 30:40:10.18   &  786 &   22.1(6.7)     &    8.6(4.3)     &     $<$13.8     &   14.1(5.2)  &    4.1(3.6)  &    4.0(4.1)  &    10(3.2)  &   3.7(1.8)  &    $<$10.4  &   1.86e+35\\
                & 1.0           & 2023 &     $<$9.7      &     $<$6.0      &     $<$9.1      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$4.5   &    $<$6.8   &$<$1.31e+35\\[0.1cm]
013337.8+303837 & 01:33:37.892  & 1730 &    6.6(3.8)     &     $<$4.6      &    6.8(3.8)     &      ---     &      ---     &      ---     &   4.7(2.7)  &    $<$3.5   &   5.0(1.9)  &   8.45e+34\\
                & 30:38:37.49   &  786 &   11.5(4.8)     &     $<$9.1      &    9.3(4.4)     &      ---     &      ---     &      ---     &   5.3(2.2)  &    $<$6.8   &   6.1(2.9)  &   9.51e+34\\
                & 1.0           & 2023 &     $<$11.1     &     $<$12.2     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$8.3   &    $<$9.2   &    $<$4.5   &$<$1.49e+35\\[0.1cm]
013337.9+304023 & 01:33:37.964  & 1730 &    7.8(4.0)     &     $<$10.1     &  5.0\tablenotemark{b}(2.2) &      ---     &      ---     &      ---     &   5.4(2.8)  &    $<$7.6   &   3.8\tablenotemark{b} &   9.69e+34\\
                & 30:40:23.52   &  786 &  6.0\tablenotemark{b}(2.5) &     $<$9.1      &     $<$12.2     &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &    $<$6.8   &    $<$9.2   &   8.06e+34\tablenotemark{b}\\
                & 1.0           & 2023 &     $<$6.6      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.6   &$<$9.00e+34\\[0.1cm]
013337.9+304035 & 01:33:37.992  & 1730 &   21.7(5.8)     &    7.9(4.0)     &   13.8(4.8)     &     $<$1.9   &    8.9(4.1)  &   12.8(4.7)  &    15(4.0)  &   5.5(2.0)  &   9.6(2.6)  &   2.70e+35\\
                & 30:40:35.58   &  786 &   11.6(4.7)     &     $<$13.8     &    6.1(3.8)     &      ---     &      ---     &      ---     &    13(5.1)  &    $<$10.4  &    10(5.9)  &   2.40e+35\\
                & 1.0           & 2023 &     $<$11.1     &     $<$12.2     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$8.3   &    $<$9.2   &    $<$4.5   &$<$1.49e+35\\[0.1cm]
013339.2+304049 & 01:33:39.212  & 1730 &   72.6(9.6)     &   41.9(7.5)     &   29.7(6.5)     &    6.9(3.8)  &   36.9(7.1)  &   28.7(6.5)  &    50(6.7)  &    29(4.5)  &    21(3.8)  &   9.01e+35\\
                & 30:40:49.48   &  786 &   42.5(7.8)     &   30.9(6.7)     &   12.1(4.7)     &    3.9(3.2)  &   28.8(6.5)  &   11.4(4.6)  &    47(8.4)  &    32(6.8)  &    17(6.4)  &   8.48e+35\\
                & 1.0           & 2023 &     $<$8.3      &     $<$9.1      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.2   &    $<$6.8   &    $<$3.5   &$<$1.11e+35\\[0.1cm]
013339.8+304350 & 01:33:39.807  & 1730 &    6.7(3.8)     &     $<$8.5      &  5.0\tablenotemark{b}(2.2) &      ---     &      ---     &      ---     &   4.9(2.8)  &    $<$6.4   &   3.8\tablenotemark{b} &   8.78e+34\\
                & 30:43:50.17   &  786 &    9.0(4.3)     &     $<$16.5     &     $<$9.1      &      ---     &      ---     &      ---     &   6.0(2.8)  &    $<$12.4  &    $<$6.8   &   1.07e+35\\
                & 1.0           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013340.0+304323 & 01:33:40.084  & 1730 &   45.1(7.8)     &   26.7(6.3)     &  18.0\tablenotemark{b}(4.2)&   11.8(4.6)  &   16.8(5.2)  &   16.3(5.2)  &    32(5.6)  &    19(3.7)  &  13.5\tablenotemark{b} &   5.71e+35\\
                & 30:43:23.11   &  786 &   35.7(7.1)     &   24.3(6.1)     &   12.2(5.0)     &    1.6(2.7)  &   23.8(6.0)  &   10.2(4.4)  &    23(4.7)  &    16(3.9)  &   8.5(3.5)  &   4.19e+35\\
                & 1.0           & 2023 &     $<$12.6     &     $<$12.2     &     $<$7.5      &      ---     &      ---     &      ---     &    $<$9.5   &    $<$9.2   &    $<$5.6   &$<$1.70e+35\\[0.1cm]
013340.7+303523 & 01:33:40.785  & 1730 &   14.1(5.0)     &    9.5(4.3)     &  5.0\tablenotemark{b}(2.2) &      ---     &      ---     &      ---     &    10(3.6)  &   6.9(2.3)  &    $<$3.8   &   1.85e+35\\
                & 30:35:23.54   &  786 &     $<$13.8     &    4.5(3.4)     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$10.4  &   5.7(4.0)  &    $<$4.5   &$<$1.86e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013341.2+303950 & 01:33:41.216  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:39:50.48   &  786 &    4.7(3.6)     &     $<$9.1      &     $<$9.1      &      ---     &      ---     &      ---     &   2.1(1.6)  &    $<$6.8   &    $<$6.8   &   3.81e+34\\
                & 1.0           & 2023 &     $<$5.7      &     $<$6.0      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$4.5   &    $<$3.5   &$<$7.70e+34\\[0.1cm]
013341.4+303815 & 01:33:41.447  & 1730 &    7.7(4.0)     &     $<$8.5      &    5.8(3.6)     &      ---     &      ---     &      ---     &   5.4(2.8)  &    $<$6.4   &   4.2(1.7)  &   9.69e+34\\
                & 30:38:15.99   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &     $<$6.6      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.6   &$<$9.00e+34\\[0.1cm]
013341.5+303220 & 01:33:41.505  & 1730 &   21.3(6.1)     &   15.4(5.2)     &     $<$15.7     &    8.0(4.1)  &    7.3(4.0)  &    6.2(4.0)  &    17(4.7)  &    12(3.2)  &    $<$11.8  &   2.96e+35\\
                & 30:32:20.5    &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.5           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013341.5+304136 & 01:33:41.528  & 1730 &   37.6(7.2)     &   21.8(5.8)     &   18.6(5.4)     &    0.9(2.3)  &   19.9(5.6)  &   16.7(5.2)  &    26(5.0)  &    15(3.2)  &    13(3.0)  &   4.65e+35\\
                & 30:41:36.23   &  786 &   56.1(8.6)     &   34.3(7.0)     &   22.5(5.9)     &    9.8(4.3)  &   23.9(6.0)  &   22.5(5.9)  &    37(5.6)  &    22(4.5)  &    16(4.1)  &   6.56e+35\\
                & 1.0           & 2023 &     $<$14.2     &     $<$7.5      &     $<$12.2     &      ---     &      ---     &      ---     &    $<$10.7  &    $<$5.6   &    $<$9.2   &$<$2.95e+35\\[0.1cm]
013341.8+303848 & 01:33:41.885  & 1730 &   99.6(11.0)    &   95.7(10.8)    &    5.9(3.6)     &   63.9(9.0)  &   29.9(6.5)  &    5.8(3.6)  &    70(7.8)  &    67(6.9)  &   4.2(1.7)  &   1.25e+36\\
                & 30:38:48.71   &  786 &  318.8(18.9)    &  318.6(18.9)    &     $<$9.1      &  236.3(16.4) &   81.6(10.1) &    0.9(2.7)  &   150(8.7)  &   130(8.0)  &    $<$6.8   &   2.61e+36\\
                & 1.0           & 2023 &  623.0(31.1)    &  312.5(20.1)    & 44.0\tablenotemark{b}(6.6) &  401.2(23.2) &  176.5(16.3) &   35.0(14.9) &   200(10)   &    92(6.0)  &  33.0\tablenotemark{b} &   3.57e+36\\[0.1cm]
013342.5+304253 & 01:33:42.508  & 1730 &   19.6(5.6)     &   12.8(4.7)     &    8.7(4.1)     &      ---     &      ---     &      ---     &    15(4.2)  &   9.7(2.7)  &   6.6(2.3)  &   2.65e+35\\
                & 30:42:53.11   &  786 &   87.3(10.5)    &   35.2(7.1)     &   50.9(8.3)     &    2.3(2.9)  &   38.5(7.3)  &   46.3(8.0)  &    56(6.8)  &    22(4.5)  &    35(5.7)  &   1.01e+36\\
                & 1.0           & 2023 &     $<$15.7     &  7.0\tablenotemark{b}(2.7) &     $<$4.6      &      ---     &      ---     &      ---     &    $<$11.8  &    $<$5.3   &    $<$3.5   &$<$2.11e+35\\[0.1cm]
013342.7+304642 & 01:33:42.741  & 1730 &    9.7(4.4)     &  5.0\tablenotemark{b}(2.2) &    5.5(3.6)     &      ---     &      ---     &      ---     &    19(7.9)  &   3.8\tablenotemark{b} &    11(4.5)  &   3.34e+35\\
                & 30:46:42.14   &  786 &   33.9(7.8)     &   14.5(5.4)     &   21.8(6.6)     &    4.2(3.8)  &   10.3(4.6)  &   20.2(6.2)  &    25(5.6)  &    10(3.8)  &    18(5.2)  &   4.51e+35\\
                & 1.4           & 2023 &     $<$12.2     &     $<$6.6      &     $<$9.1      &      ---     &      ---     &      ---     &    $<$9.2   &    $<$5.0   &    $<$6.8   &$<$1.65e+35\\[0.1cm]
013343.4+304630 & 01:33:43.428  & 1730 &    8.8(4.4)     &   10.4(4.4)     &     $<$4.6      &      ---     &      ---     &      ---     &    20(8.8)  &    21(6.6)  &    $<$3.5   &   3.60e+35\\
                & 30:46:30.83   &  786 &   86.1(10.9)    &   79.7(10.2)    &     $<$16.8     &   70.2(9.6)  &   10.3(4.6)  &    6.0(4.6)  &    61(7.7)  &    55(7.0)  &    $<$12.6  &   1.09e+36\\
                & 1.1           & 2023 &  158.4(17.5)    &  174.6(16.2)    &     $<$12.2     &  154.0(14.5) &   32.8(8.1)  &     $<$7.5   &    79(7.5)  &    75(6.4)  &    $<$9.2   &   1.42e+36\\[0.1cm]
013343.5+304102 & 01:33:43.534  & 1730 &  7.0\tablenotemark{b}(2.7) &   8.0\tablenotemark{b}(2.8)&     $<$4.6      &      ---     &      ---     &      ---     &   5.2\tablenotemark{b} &   6.0\tablenotemark{b} &    $<$3.5   &   9.30e+34\tablenotemark{b}\\
                & 30:41:02.97   &  786 &   12.1(5.2)     &   10.6(4.6)     &     $<$6.5      &      ---     &      ---     &      ---     &   5.7(2.4)  &   4.6(2.0)  &    $<$4.9   &   1.02e+35\\
                & 1.0           & 2023 &     $<$5.7      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$3.5   &    $<$4.5   &$<$7.70e+34\\[0.1cm]
013343.9+303508 & 01:33:43.938  & 1730 &    6.7(3.8)     &    3.8(3.2)     &     $<$10.1     &      ---     &      ---     &      ---     &   4.9(2.8)  &   2.8(1.5)  &    $<$7.6   &   8.77e+34\\
                & 30:35:08.30   &  786 &     $<$7.5      &     $<$7.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$5.6   &    $<$3.5   &$<$1.00e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013344.2+304026 & 01:33:44.245  & 1730 &  16.0\tablenotemark{b}(4.0)&     $<$14.4     &  11.0\tablenotemark{b}(3.3)&      ---     &      ---     &      ---     &   12.0\tablenotemark{b}&    $<$10.8  &   8.3\tablenotemark{b} &   3.31e+35\tablenotemark{b}\\
                & 30:40:26.16   &  786 &  41.0\tablenotemark{b}(6.4)&   27.5(8.2)     &     $<$30.2     &      ---     &      ---     &      ---     &   30.8\tablenotemark{b}&    12(3.5)  &    $<$22.7  &   5.52e+35\tablenotemark{b}\\
                & 1.0           & 2023 &     $<$6.6      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.6   &$<$9.00e+34\\[0.1cm]
013346.2+303807 & 01:33:46.252  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:38:07.18   &  786 &     $<$5.7      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.3   &    $<$3.5   &    $<$4.5   &$<$7.70e+34\\
                & 1.0           & 2023 &  143.0(19.6)    &  150.3(18.2)    &     $<$6.0      &   92.5(12.8) &   60.8(10.5) &   46.7(12.0) &    90(9.0)  &    80(7.7)  &    $<$4.5   &   1.62e+36\\[0.1cm]
013346.5+303748 & 01:33:46.584  & 1730 &  157.4(13.6)    &  107.8(11.4)    &   49.7(8.1)     &   32.8(6.8)  &   77.9(9.9)  &   46.7(7.9)  &   120(10)   &    80(7.7)  &    38(5.3)  &   2.09e+36\\
                & 30:37:48.33   &  786 &  198.5(15.2)    &  124.9(12.3)    &   72.8(9.6)     &   49.6(8.1)  &   80.7(10.0) &   68.2(9.4)  &    93(7.1)  &    54(5.3)  &    48(6.4)  &   1.65e+36\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013346.7+304318 & 01:33:46.781  & 1730 &    5.8(3.6)     &     $<$10.1     &     $<$10.1     &      ---     &      ---     &      ---     &   4.1(2.6)  &    $<$7.6   &    $<$7.6   &   7.35e+34\\
                & 30:43:18.09   &  786 &     $<$10.1     &     $<$8.5      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$7.6   &    $<$6.4   &    $<$5.0   &$<$1.36e+35\\
                & 0.9           & 2023 &     $<$9.7      &     $<$7.5      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$5.6   &    $<$5.6   &$<$1.31e+35\\[0.1cm]
013347.5+304042 & 01:33:47.574  & 1730 &    7.9(4.0)     &  5.0\tablenotemark{b}(2.2) &     $<$10.1     &      ---     &      ---     &      ---     &   5.3(2.7)  &   3.8\tablenotemark{b} &    $<$7.6   &   9.56e+34\\
                & 30:40:42.75   &  786 &   13.5(5.0)     &   11.9(4.7)     &     $<$12.2     &      ---     &      ---     &      ---     &   6.2(2.3)  &   5.1(2.0)  &    $<$9.2   &   1.11e+35\\
                & 1.0           & 2023 &     $<$11.1     &     $<$9.1      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$8.3   &    $<$6.8   &    $<$5.6   &$<$1.49e+35\\[0.1cm]
013348.6+303304 & 01:33:48.645  & 1730 &  29.0\tablenotemark{b}(5.4)&   27.9(6.6)     &     $<$9.1      &      ---     &      ---     &      ---     &   21.8\tablenotemark{b}&    21(4.2)  &    $<$6.8   &   3.90e+35\tablenotemark{b}\\
                & 30:33:04.70   &  786 &     $<$10.2     &    8.5(6.4)     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$7.7   &    12(4.7)  &    $<$4.5   &$<$1.38e+35\\
                & 1.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013349.1+304055 & 01:33:49.122  & 1730 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 30:40:55.19   &  786 &  6.0\tablenotemark{b}(2.5) &    5.7(3.6)     &     $<$6.6      &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &   2.4(1.5)  &    $<$5.0   &   8.06e+34\tablenotemark{b}\\
                & 1.0           & 2023 &     $<$9.7      &     $<$9.1      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$7.3   &    $<$6.8   &    $<$4.5   &$<$1.31e+35\\[0.1cm]
013350.5+303821 & 01:33:50.520  & 1730 &   39.6(7.4)     &   29.7(6.5)     &   10.7(4.4)     &    7.9(4.0)  &   21.9(5.8)  &    9.8(4.3)  &    27(5.1)  &    20(3.8)  &   7.4(2.3)  &   4.88e+35\\
                & 30:38:21.42   &  786 &  123.4(12.3)    &   92.8(10.7)    &   30.0(6.6)     &   42.2(7.6)  &   50.5(8.2)  &   30.6(6.7)  &    57(5.7)  &    40(4.6)  &    20(4.4)  &   1.02e+36\\
                & 1.0           & 2023 &     $<$15.7     &  6.0\tablenotemark{b}(2.5) &     $<$6.0      &      ---     &      ---     &      ---     &    $<$11.8  &   4.5\tablenotemark{b} &    $<$4.5   &$<$2.11e+35\\[0.1cm]
013351.0+303937\tablenotemark{c}&01:33:51.001&1730& 5786.1(77.8)    & 3471.9(60.4)    & 2314.3(49.8)    &      ---     &      ---     &      ---     &  4100(56)   &  2400(43)   &  1700(36)   &   7.37e+37\\
                & 30:39:37.62   &  786 &10300.6(104.9)   & 6874.8(85.4)    & 3425.8(61.7)    &      ---     &      ---     &      ---     &  4900(50)   &  3000(37)   &  2300(41)   &   8.68e+37\\
                & 0.7           & 2023 &171076.0(415.1)  &131846.5(364.4)  &39229.5(199.6)   &      ---     &      ---     &      ---     & 53000(130)  & 37000(100)  & 19000(95)   &   9.40e+38\\[0.1cm]
013352.7+303242 & 01:33:52.715  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:32:42.21   &  786 &     $<$12.1     &     $<$4.6      &    5.4(4.1)     &      ---     &      ---     &      ---     &    $<$9.1   &    $<$3.5   &   4.4(3.1)  &$<$1.63e+35\\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013353.3+304016 & 01:33:53.361  & 1730 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 30:40:16.02   &  786 &   10.2(4.4)     &    9.6(4.3)     &     $<$6.6      &      ---     &      ---     &      ---     &   4.9(2.1)  &   4.3(1.9)  &    $<$5.0   &   8.79e+34\\
                & 1.0           & 2023 &     $<$12.6     &     $<$13.8     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$9.5   &    $<$10.4  &    $<$3.5   &$<$1.70e+35\\[0.1cm]
013353.5+303317 & 01:33:53.518  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:33:17.67   &  786 &     $<$9.7      &     $<$4.6      &    2.9(3.2)     &      ---     &      ---     &      ---     &    $<$7.3   &    $<$3.5   &   2.1(2.2)  &$<$1.31e+35\\
                & 1.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013353.6+303605 & 01:33:53.662  & 1730 &     $<$13.8     &     $<$9.1      &     $<$9.1      &      ---     &      ---     &      ---     &    $<$10.4  &    $<$6.8   &    $<$6.8   &$<$1.86e+35\\
                & 30:36:05.79   &  786 &   21.7(6.4)     &  11.0\tablenotemark{b}(3.3)&  10.0\tablenotemark{b}(3.2)&    7.1(4.1)  &    4.8(3.6)  &    9.7(4.7)  &   9.9(2.9)  &   8.3\tablenotemark{b} &   7.5\tablenotemark{b} &   1.76e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013353.7+303250 & 01:33:53.715  & 1730 &     $<$7.5      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$3.5   &    $<$5.6   &$<$1.00e+35\\
                & 30:32:50.21   &  786 &     $<$11.2     &     $<$4.6      &    4.5(3.8)     &      ---     &      ---     &      ---     &    $<$8.4   &    $<$3.5   &   4.0(3.1)  &$<$1.50e+35\\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013354.5+303523 & 01:33:54.555  & 1730 &   12.5(4.7)     &    9.8(4.3)     &     $<$10.1     &      ---     &      ---     &      ---     &   9.0(3.4)  &   7.0(2.3)  &    $<$7.6   &   1.61e+35\\
                & 30:35:23.01   &  786 &  7.0\tablenotemark{b}(2.7) &     $<$12.2     &     $<$12.2     &      ---     &      ---     &      ---     &    $<$5.3   &    $<$9.2   &    $<$9.2   &$<$9.50e+34\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013354.6+304519 & 01:33:54.651  & 1730 & 9.0\tablenotemark{b}(3.0)  &    9.5(4.3)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.8   &   6.9(2.3)  &    $<$3.5   &$<$1.22e+35\\
                & 30:45:19.25   &  786 &   19.5(6.7)     &  22.0\tablenotemark{b}(4.7)&     $<$7.1      &      ---     &      ---     &      ---     &    13(4.6)  &  16.5\tablenotemark{b} &    $<$5.3   &   2.40e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013354.8+303309 & 01:33:54.872  & 1730 &  154.3(13.6)    &  157.4(13.7)    &     $<$8.3      &  101.0(11.1) &   52.3(8.3)  &    1.2(2.9)  &   120(10)   &   120(9.4)  &    $<$6.2   &   2.07e+36\\
                & 30:33:09.98   &  786 &  443.2(23.5)    &  446.4(22.7)    &     $<$15.7     &  391.5(21.2) &   55.1(9.2)  &    2.4(6.6)  &   230(12)   &   210(11)   &    $<$11.8  &   4.08e+36\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013355.2+303528 & 01:33:55.217  & 1730 &  6.0\tablenotemark{b}(2.5) &     $<$6.6      &    4.8(3.4)     &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &    $<$5.0   &   3.5(1.6)  &   8.06e+34\tablenotemark{b}\\
                & 30:35:28.60   &  786 &   14.8(5.5)     &     $<$12.6     &  11.0\tablenotemark{b}(3.3)&      ---     &      ---     &      ---     &   7.3(2.6)  &    $<$9.5   &    $<$8.3   &   1.30e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013355.4+304307 & 01:33:55.450  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:43:07.24   &  786 &    5.5(3.8)     &     $<$9.1      &     $<$12.2     &      ---     &      ---     &      ---     &   4.3(2.7)  &    $<$6.8   &    $<$9.2   &   7.64e+34\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013355.8+303924 & 01:33:55.822  & 1730 &  7.0\tablenotemark{b}(2.7) &     $<$20.4     &     $<$6.6      &      ---     &      ---     &      ---     &   5.3\tablenotemark{b} &    $<$15.3  &    $<$5.0   &   9.51e+34\tablenotemark{b}\\
                & 30:39:24.41   &  786 &   12.4(5.0)     & 9.0\tablenotemark{b}(3.0)  &     $<$12.2     &      ---     &      ---     &      ---     &   5.8(2.3)  &   6.8\tablenotemark{b} &    $<$9.2   &   1.03e+35\\
                & 1.0           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013356.3+305353 & 01:33:56.367  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:53:53.21   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.9           & 2023 &     $<$15.0     &     $<$4.6      &    7.1(4.6)     &      ---     &      ---     &      ---     &    $<$11.3  &    $<$3.5   &   3.8(2.2)  &$<$2.02e+35\\[0.1cm]
013356.8+303729 & 01:33:56.809  & 1730 &   27.6(6.4)     &   15.7(5.1)     &   12.8(4.7)     &    1.9(2.7)  &   14.0(4.8)  &   11.9(4.6)  &    37(8.4)  &    21(5.2)  &    17(4.7)  &   6.57e+35\\
                & 30:37:29.75   &  786 &  183.3(14.7)    &  127.3(12.4)    &   56.3(8.7)     &   46.6(8.0)  &   82.1(10.2) &   54.5(8.6)  &    83(6.7)  &    53(5.2)  &    36(5.7)  &   1.49e+36\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013356.8+303706 & 01:33:56.828  & 1730 &   49.4(8.1)     &   25.7(6.2)     &   22.8(5.9)     &    6.8(3.8)  &   17.9(5.3)  &   24.7(6.1)  &    38(6.2)  &    20(3.9)  &    18(3.8)  &   6.76e+35\\
                & 30:37:06.38   &  786 &   85.6(10.5)    &   61.4(9.1)     &   27.0(6.6)     &   28.7(6.5)  &   33.1(6.9)  &   23.7(6.2)  &    38(4.7)  &    25(3.8)  &    17(4.2)  &   6.89e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013356.9+303652 & 01:33:56.933  & 1730 &    2.8(2.9)     &     $<$8.5      &     $<$6.6      &      ---     &      ---     &      ---     &   2.0(2.1)  &    $<$6.4   &    $<$5.0   &   3.56e+34\\
                & 30:36:52.73   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013357.0+303500 & 01:33:57.033  & 1730 &     $<$10.9     &     $<$8.5      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$8.2   &    $<$6.4   &    $<$5.6   &$<$1.47e+35\\
                & 30:35:00.70   &  786 & 21.0\tablenotemark{b}(4.6) &   21.9(8.0)     &     $<$15.9     &      ---     &      ---     &      ---     &   15.8\tablenotemark{b}&   9.8(3.5)  &    $<$11.9  &   2.83e+35\tablenotemark{b}\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013357.2+305136 & 01:33:57.240  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:36.46   &  786 &   32.1(8.2)     &   24.0(6.7)     &  8.0\tablenotemark{b}(2.8) &    9.0(4.9)  &   16.9(5.6)  &    5.0(5.1)  &    26(6.7)  &    19(5.4)  &   6.0\tablenotemark{b} &   4.56e+35\\
                & 3.5           & 2023 &   58.1(11.0)    &   25.9(6.8)     &   31.8(8.2)     &   11.6(5.6)  &   17.3(6.0)  &   31.6(8.5)  &    25(4.6)  &    11(2.8)  &    14(3.5)  &   4.43e+35\\[0.1cm]
013357.8+303756 & 01:33:57.882  & 1730 &  8.0\tablenotemark{b}(2.8) &     $<$17.8     &     $<$7.5      &      ---     &      ---     &      ---     &   6.0\tablenotemark{b} &    $<$13.4  &    $<$5.6   &   1.07e+35\tablenotemark{b}\\
                & 30:37:56.85   &  786 & 27.0\tablenotemark{b}(5.2) &   26.0(7.7)     &     $<$15.4     &      ---     &      ---     &      ---     &   20.3\tablenotemark{b}&    11(3.3)  &    $<$11.6  &   3.64e+35\tablenotemark{b}\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013358.1+303200 & 01:33:58.127  & 1730 &   40.4(7.7)     &     $<$9.7      &   38.7(7.5)     &    1.1(2.7)  &    2.3(2.9)  &   37.3(7.3)  &    33(6.3)  &    $<$7.3   &    31(5.2)  &   5.92e+35\\
                & 30:32:00.73   &  786 &   36.9(7.9)     &   8.0\tablenotemark{b}(2.8)&   28.8(7.1)     &    0.7(3.2)  &    7.2(4.1)  &   27.7(6.9)  &    27(5.9)  &   6.0\tablenotemark{b} &    22(5.5)  &   4.80e+35\\
                & 2.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013358.1+303438 & 01:33:58.189  & 1730 &  6.0\tablenotemark{b}(2.5) &     $<$7.5      &     $<$12.2     &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &    $<$5.6   &    $<$9.2   &   8.06e+34\tablenotemark{b}\\
                & 30:34:38.07   &  786 &   19.5(6.1)     &  11.0\tablenotemark{b}(3.3)&  8.0\tablenotemark{b}(2.8) &      ---     &      ---     &      ---     &   9.6(3.0)  &   8.2\tablenotemark{b} &   6.0\tablenotemark{b} &   1.72e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013358.3+304826 & 01:33:58.320  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:26.94   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.1           & 2023 &   29.2(7.4)     &  13.0\tablenotemark{b}(3.6)&   18.0(5.8)     &    0.8(2.9)  &    8.2(4.3)  &   20.7(6.3)  &    12(3.1)  &    $<$0.0   &   7.5(2.4)  &   2.19e+35\\[0.1cm]
013358.4+303333 & 01:33:58.491  & 1730 &   23.1(6.2)     &   22.9(6.1)     &     $<$8.3      &   14.2(5.0)  &    7.4(4.0)  &    1.5(2.9)  &    17(4.6)  &    17(3.7)  &    $<$6.2   &   3.08e+35\\
                & 30:33:33.10   &  786 &   51.7(10.1)    &   46.6(8.9)     &     $<$21.9     &   38.7(7.8)  &    9.8(4.8)  &   11.4(5.8)  &    38(6.4)  &    30(5.3)  &    $<$16.4  &   6.79e+35\\
                & 1.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013358.4+303624 & 01:33:58.495  & 1730 &     $<$9.3      &     $<$12.2     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.0   &    $<$9.2   &    $<$3.5   &$<$1.25e+35\\
                & 30:36:24.05   &  786 &  17.0\tablenotemark{b}(4.1)&   18.8(6.1)     &     $<$7.5      &      ---     &      ---     &      ---     &   12.8\tablenotemark{b}&   7.9(2.6)  &    $<$5.6   &   2.29e+35\tablenotemark{b}\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013358.8+305004 & 01:33:58.824  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:04.78   &  786 &  118.9(12.4)    &   65.9(9.4)     &   48.8(8.3)     &    9.1(4.6)  &   58.2(8.8)  &   50.4(8.6)  &    93(9.8)  &    51(7.4)  &    40(6.8)  &   1.67e+36\\
                & 1.5           & 2023 &   88.7(11.2)    &   47.8(8.3)     &   38.1(7.5)     &    3.2(3.6)  &   47.8(8.1)  &   38.2(7.8)  &    36(4.5)  &    19(3.3)  &    16(3.2)  &   6.48e+35\\[0.1cm]
013359.0+303425 & 01:33:59.076  & 1730 &     $<$16.5     &     $<$12.6     &     $<$12.6     &      ---     &      ---     &      ---     &    $<$12.4  &    $<$9.5   &    $<$9.5   &$<$2.39e+35\\
                & 30:34:25.84   &  786 &   27.2(8.1)     &   47.2(9.5)     &     $<$7.5      &   29.9(7.1)  &    2.0(3.6)  &     $<$3.8   &    14(4.0)  &    22(4.3)  &    $<$5.6   &   2.50e+35\\
                & 1.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013359.4+303104 & 01:33:59.452  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:31:04.6    &  786 &   43.3(10.3)    &  25.0\tablenotemark{b}(5.0)& 18.0\tablenotemark{b}(4.2) &    5.7(5.5)  &   21.8(6.5)  &   12.4(7.3)  &    32(8.1)  &  18.8\tablenotemark{b} &  13.5\tablenotemark{b} &   5.66e+35\\
                & 2.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013400.0+303057 & 01:34:00.081  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:30:57.01   &  786 &  22.0\tablenotemark{b}(4.7)&   16.9(6.0)     &  6.0\tablenotemark{b}(2.5) &      ---     &      ---     &      ---     &   16.5\tablenotemark{b}&    13(4.7)  &   4.5\tablenotemark{b} &   3.18e+35\tablenotemark{b}\\
                & 2.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013400.1+305218 & 01:34:00.186  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:18.15   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 3.2           & 2023 &   18.9(8.7)     &     $<$18.0     &   16.3(6.6)     &      ---     &      ---     &      ---     &   9.3(3.7)  &    $<$13.5  &   7.9(2.9)  &   1.67e+35\\[0.1cm]
013400.2+304218 & 01:34:00.286  & 1730 &   11.2(4.6)     &   16.4(5.2)     &     $<$6.6      &      ---     &      ---     &      ---     &   8.1(3.3)  &    12(3.0)  &    $<$5.0   &   1.46e+35\\
                & 30:42:18.05   &  786 &   52.0(10.6)    &   53.0(9.1)     &     $<$17.4     &   42.0(8.3)  &    8.8(5.1)  &    2.7(5.7)  &    25(5.0)  &    23(4.0)  &    $<$13.1  &   4.54e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013400.5+305203 & 01:34:00.506  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:03.39   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 3.1           & 2023 &     $<$22.0     &   11.5(5.0)     &     $<$7.4      &      ---     &      ---     &      ---     &    $<$16.5  &   5.0(2.1)  &    $<$5.6   &$<$3.18e+35\\[0.1cm]
013400.7+304138 & 01:34:00.794  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:41:38.38   &  786 &     $<$9.1      &     $<$5.7      &    1.7(3.2)     &      ---     &      ---     &      ---     &    $<$6.8   &    $<$4.3   &   1.3(2.3)  &$<$1.22e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013401.0+304107 & 01:34:01.009  & 1730 &    5.7(3.6)     &     $<$6.6      &  5.0\tablenotemark{b}(2.2) &      ---     &      ---     &      ---     &   6.8(4.2)  &    $<$5.0   &   3.8\tablenotemark{b} &   1.22e+35\\
                & 30:41:07.82   &  786 &     $<$14.2     &     $<$6.0      &     $<$13.8     &      ---     &      ---     &      ---     &    $<$10.7  &    $<$4.5   &    $<$10.4  &$<$2.95e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013401.4+303517 & 01:34:01.477  & 1730 &  8.0\tablenotemark{b}(2.8) &     $<$12.2     &     $<$13.8     &      ---     &      ---     &      ---     &   6.0\tablenotemark{b} &    $<$9.2   &    $<$10.4  &   1.07e+35\tablenotemark{b}\\
                & 30:35:17.27   &  786 &   30.3(7.4)     &   38.7(9.1)     &   9.0\tablenotemark{b}(3.0)&   14.3(5.2)  &    7.2(4.1)  &    9.3(4.8)  &    15(3.6)  &    18(4.1)  &   6.8\tablenotemark{b} &   2.67e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013401.5+303136 & 01:34:01.529  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:31:36.50   &  786 &  222.4(16.9)    &  146.0(13.5)    &   70.0(10.2)    &   25.0(6.9)  &  131.1(12.7) &   63.1(10.0) &   170(13)   &   110(10)   &    54(8.1)  &   2.98e+36\\
                & 1.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013401.6+303516 & 01:34:01.608  & 1730 &    6.7(3.8)     &     $<$10.1     &     $<$11.8     &      ---     &      ---     &      ---     &   7.7(4.3)  &    $<$7.6   &    $<$8.9   &   1.38e+35\\
                & 30:35:16.83   &  786 &  10.0\tablenotemark{b}(3.2)&     $<$13.8     &     $<$12.2     &      ---     &      ---     &      ---     &   7.5\tablenotemark{b} &    $<$10.4  &    $<$9.2   &   1.34e+35\tablenotemark{b}\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013402.0+303004 & 01:34:02.060  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:30:04.82   &  786 &  167.7(15.4)    &  129.5(13.2)    &   38.9(8.6)     &   37.8(8.2)  &   93.4(11.1) &   33.8(8.6)  &   130(12)   &    99(10)   &    31(7.1)  &   2.32e+36\\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013402.4+304040 & 01:34:02.409  & 1730 &    6.9(3.8)     &    6.9(3.8)     &     $<$6.6      &      ---     &      ---     &      ---     &   4.9(2.7)  &   4.9(1.9)  &    $<$5.0   &   8.81e+34\\
                & 30:40:40.63   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013402.6+304939 & 01:34:02.653  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:39.55   &  786 &   25.2(7.9)     &     $<$11.8     &   25.6(7.3)     &    1.2(3.8)  &     $<$3.0   &   22.9(7.1)  &    19(6.3)  &    $<$8.9   &    20(6.0)  &   3.33e+35\\
                & 2.1           & 2023 &   86.5(11.0)    &   14.7(5.2)     &   70.1(9.8)     &    0.5(2.9)  &   17.0(5.4)  &   69.8(9.8)  &    37(4.6)  &   6.1(2.2)  &    30(4.2)  &   6.53e+35\\[0.1cm]
013402.7+305409 & 01:34:02.700  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:54:09.13   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 3.7           & 2023 &   20.8(7.3)     &   13.7(5.5)     &     $<$20.9     &     $<$2.9   &   15.3(5.3)  &    7.5(5.2)  &   9.3(3.1)  &   5.9(2.3)  &    $<$15.7  &   1.67e+35\\[0.1cm]
013402.8+303438 & 01:34:02.874  & 1730 &    2.9(2.9)     &    8.6(4.1)     &     $<$4.6      &      ---     &      ---     &      ---     &   2.6(2.6)  &   7.8(2.7)  &    $<$3.5   &   4.69e+34\\
                & 30:34:38.64   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013402.8+304151 & 01:34:02.888  & 1730 &   28.6(6.5)     &     $<$6.6      &   27.7(6.4)     &     $<$1.9   &    0.9(2.3)  &   27.7(6.4)  &    20(4.5)  &    $<$5.0   &    19(3.7)  &   3.57e+35\\
                & 30:41:51.10   &  786 &   25.0(7.2)     &    5.3(3.6)     &   19.1(7.4)     &     $<$2.9   &    6.7(4.1)  &   19.9(6.2)  &    13(3.6)  &   2.5(1.7)  &    15(5.4)  &   2.34e+35\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013402.9+303042 & 01:34:02.968  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:30:42.91   &  786 & 15.0\tablenotemark{b}(3.9) &   10.4(5.1)     &     $<$15.9     &      ---     &      ---     &      ---     &   11.3\tablenotemark{b}&   7.6(3.9)  &    $<$11.9  &   2.02e+35\tablenotemark{b}\\
                & 2.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013403.2+305501 & 01:34:03.248  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:55:01.76   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.2           & 2023 &     $<$11.8     &    3.8(3.2)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$8.9   &   2.3(1.9)  &    $<$3.5   &$<$1.59e+35\\[0.1cm]
013404.3+304036 & 01:34:04.354  & 1730 &     $<$10.1     &    2.9(2.9)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.6   &   2.0(1.2)  &    $<$3.5   &$<$1.36e+35\\
                & 30:40:36.07   &  786 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\
                & 1.0           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013404.4+304153 & 01:34:04.414  & 1730 &    7.7(4.0)     &    5.9(3.6)     &     $<$10.1     &      ---     &      ---     &      ---     &   5.4(2.8)  &   4.1(1.7)  &    $<$7.6   &   9.68e+34\\
                & 30:41:53.55   &  786 &     $<$12.6     &     $<$12.2     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$9.5   &    $<$9.2   &    $<$4.5   &$<$1.70e+35\\
                & 1.0           & 2023 &     $<$12.2     &     $<$10.1     &     $<$6.0      &      ---     &      ---     &      ---     &    $<$9.2   &    $<$7.6   &    $<$4.5   &$<$1.65e+35\\[0.1cm]
013406.8+303716 & 01:34:06.891  & 1730 &     $<$12.6     &     $<$12.2     &     $<$7.5      &      ---     &      ---     &      ---     &    $<$9.5   &    $<$9.2   &    $<$5.6   &$<$1.70e+35\\
                & 30:37:16.82   &  786 &   22.1(6.7)     &  18.0\tablenotemark{b}(4.2)&     $<$13.8     &   20.2(5.9)  &              &    4.3(4.1)  &    11(3.3)  &  13.5\tablenotemark{b} &    $<$10.4  &   1.99e+35\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013407.4+303707 & 01:34:07.471  & 1730 &     $<$12.2     &    4.7(3.4)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$9.2   &   3.3(1.6)  &    $<$3.5   &$<$1.65e+35\\
                & 30:37:07.43   &  786 &  8.0\tablenotemark{b}(2.8) &  9.0\tablenotemark{b}(3.0) &     $<$4.6      &      ---     &      ---     &      ---     &   6.0\tablenotemark{b} &    $<$6.8   &    $<$3.5   &   1.07e+35\tablenotemark{b}\\
                & 1.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013407.6+303902 & 01:34:07.639  & 1730 &    8.7(4.1)     &     $<$8.5      &    6.7(3.8)     &      ---     &      ---     &      ---     &   6.2(2.9)  &    $<$6.4   &   4.8(1.9)  &   1.11e+35\\
                & 30:39:02.19   &  786 &   18.8(5.8)     &    8.8(4.3)     &   10.8(4.7)     &      ---     &      ---     &      ---     &   8.7(2.7)  &   3.7(1.8)  &   7.3(3.2)  &   1.55e+35\\
                & 1.0           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013407.8+303553 & 01:34:07.811  & 1730 &   43.4(7.8)     &   31.2(6.7)     &   12.4(4.7)     &    9.6(4.3)  &   21.7(5.8)  &   12.2(4.7)  &    31(5.6)  &   2.2(4.1)  &   8.9(2.6)  &   5.57e+35\\
                & 30:35:53.76   &  786 &   71.1(10.5)    &   52.8(9.1)     &   20.2(6.6)     &   23.7(6.5)  &   32.5(7.1)  &   16.2(6.1)  &    36(5.2)  &    24(4.1)  &    15(4.7)  &   6.39e+35\\
                & 1.2           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013408.2+303851 & 01:34:08.296  & 1730 &    9.7(4.3)     &     $<$6.6      &    8.7(4.1)     &      ---     &      ---     &      ---     &   7.0(3.1)  &    $<$5.0   &   6.3(2.2)  &   1.25e+35\\
                & 30:38:51.73   &  786 &   15.4(5.7)     &     $<$14.6     &  11.0\tablenotemark{b}(3.3)&      ---     &      ---     &      ---     &   7.1(2.6)  &    $<$11.0  &   8.3\tablenotemark{b} &   1.27e+35\\
                & 1.1           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013408.4+304632 & 01:34:08.415  & 1730 &   26.1(6.5)     &   19.1(5.6)     &     $<$12.6     &   20.4(5.7)  &    2.4(2.9)  &    3.0(3.4)  &    20(4.9)  &    14(3.4)  &    $<$9.5   &   3.54e+35\\
                & 30:46:32.86   &  786 &   17.9(5.9)     &   16.8(5.7)     &     $<$9.3      &      ---     &      ---     &      ---     &    17(5.4)  &    17(5.5)  &    $<$7.0   &   2.99e+35\\
                & 1.5           & 2023 &   15.9(5.5)     &   17.4(5.5)     &     $<$5.7      &      ---     &      ---     &      ---     &    14(4.5)  &    15(4.5)  &    $<$4.3   &   2.57e+35\\[0.1cm]
013408.5+303850 & 01:34:08.538  & 1730 &  8.0\tablenotemark{b}(2.8) &     $<$6.0      &     $<$6.0      &      ---     &      ---     &      ---     &   6.0\tablenotemark{b} &    $<$4.5   &    $<$4.5   &   1.07e+35\tablenotemark{b}\\
                & 30:38:50.45   &  786 & 19.0\tablenotemark{b}(4.4) &     $<$13.4     &   15.8(5.6)     &      ---     &      ---     &      ---     &   14.3\tablenotemark{b}&    $<$10.1  &    11(3.7)  &   2.56e+35\tablenotemark{b}\\
                & 1.1           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013409.7+303259 & 01:34:09.745  & 1730 &   29.5(6.8)     &   16.5(5.3)     &    8.0(4.1)     &    5.1(3.6)  &   14.4(5.0)  &   10.3(4.6)  &    23(5.2)  &    13(3.2)  &   6.2(2.3)  &   4.08e+35\\
                & 30:32:59.20   &  786 &   23.8(6.7)     &   18.8(5.9)     &     $<$18.0     &    5.6(4.0)  &   12.7(4.8)  &    4.6(4.1)  &    17(5.0)  &    14(4.3)  &    $<$13.5  &   3.07e+35\\
                & 1.8           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013409.8+305044 & 01:34:09.882  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:44.84   &  786 &  5.0\tablenotemark{b}(2.2) &     $<$10.1     &     $<$8.5      &      ---     &      ---     &      ---     &   3.8\tablenotemark{b} &    $<$7.6   &    $<$6.4   &   6.80e+34\tablenotemark{b}\\
                & 1.6           & 2023 &   72.9(10.0)    &   45.5(7.9)     &   28.0(6.6)     &    2.7(3.2)  &   45.9(7.9)  &   25.1(6.5)  &    33(4.5)  &    21(3.6)  &    13(3.1)  &   5.95e+35\\[0.1cm]
013409.9+303219 & 01:34:09.925  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:32:19.92   &  786 &  208.8(16.0)    &  213.7(16.0)    &     $<$9.3      &  207.2(15.6) &    2.4(3.4)  &     $<$3.8   &   160(13)   &   170(12)   &    $<$7.0   &   2.93e+36\\
                & 1.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013409.9+305039 & 01:34:09.983  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:39.73   &  786 &   33.0(8.5)     &   23.4(7.0)     &     $<$25.6     &    6.3(4.6)  &   15.5(5.5)  &   11.4(6.0)  &    27(7.1)  &    19(5.7)  &    $<$19.2  &   4.78e+35\\
                & 1.5           & 2023 &     $<$9.1      &     $<$8.5      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$6.8   &    $<$6.4   &    $<$4.5   &$<$1.22e+35\\[0.1cm]
013410.3+305346 & 01:34:10.350  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:53:46.13   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 2.4           & 2023 &   58.0(9.3)     &   38.0(7.5)     &   20.1(6.0)     &   12.9(5.0)  &   25.3(6.3)  &   20.1(6.2)  &    23(3.8)  &    15(3.0)  &   8.4(2.5)  &   4.20e+35\\[0.1cm]
013410.5+303946 & 01:34:10.520  & 1730 &  100.2(11.1)    &   76.4(9.8)     &   24.4(6.1)     &   25.8(6.2)  &   51.9(8.3)  &   22.6(5.9)  &    72(7.9)  &    55(6.3)  &    17(3.6)  &   1.28e+36\\
                & 30:39:46.57   &  786 &  248.9(17.1)    &  194.1(15.2)    &   53.0(8.6)     &   96.3(11.0) &  105.3(11.4) &   47.7(8.3)  &   120(8.0)  &    83(6.5)  &    37(6.0)  &   2.09e+36\\
                & 1.0           & 2023 &  276.0(18.4)    &  183.0(14.9)    &   94.1(11.5)    &   49.9(8.5)  &  133.8(12.8) &   93.9(11.4) &   120(7.7)  &    77(6.2)  &    41(5.0)  &   2.09e+36\\[0.1cm]
013410.6+304223 & 01:34:10.672  & 1730 &   75.5(9.8)     &   73.3(9.6)     &     $<$9.1      &   57.7(8.7)  &   15.7(5.1)  &    1.9(2.9)  &    56(7.3)  &    55(6.4)  &    $<$6.8   &   1.01e+36\\
                & 30:42:23.64   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.0           & 2023 &  147.5(14.1)    &  145.8(13.5)    &     $<$14.6     &  105.0(11.5) &   40.9(7.8)  &    1.8(5.0)  &    60(5.7)  &    59(5.4)  &    $<$11.0  &   1.07e+36\\[0.1cm]
013410.7+305008 & 01:34:10.766  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:08.65   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.4           & 2023 &   21.5(6.0)     &     $<$12.2     &   15.8(5.2)     &    1.5(2.7)  &    2.6(2.9)  &   17.7(5.4)  &   9.9(2.7)  &    $<$9.2   &   7.3(2.4)  &   1.77e+35\\[0.1cm]
013411.8+304016 & 01:34:11.809  & 1730 &  5.0\tablenotemark{b}(2.2) &     $<$6.6      &    3.8(3.2)     &      ---     &      ---     &      ---     &   3.8\tablenotemark{b} &    $<$5.0   &   2.7(1.4)  &   6.80e+34\tablenotemark{b}\\
                & 30:40:16.82   &  786 &     $<$7.5      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$3.5   &    $<$5.6   &$<$1.00e+35\\
                & 1.1           & 2023 &     $<$6.0      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$3.5   &    $<$4.5   &$<$8.10e+34\\[0.1cm]
013412.1+304737 & 01:34:12.121  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:37.23   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.2           & 2023 &    5.5(3.6)     &     $<$8.5      &     $<$10.0     &      ---     &      ---     &      ---     &   2.1(1.4)  &    $<$6.4   &    $<$7.5   &   3.72e+34\\[0.1cm]
013412.8+303554 & 01:34:12.860  & 1730 &     $<$22.8     &    7.3(4.0)     &     $<$12.2     &      ---     &      ---     &      ---     &    $<$17.1  &   5.5(2.1)  &    $<$9.2   &$<$3.06e+35\\
                & 30:35:54.57   &  786 &     $<$20.0     &     $<$14.4     &     $<$12.1     &      ---     &      ---     &      ---     &    $<$15.0  &    $<$10.8  &    $<$9.1   &$<$2.68e+35\\
                & 1.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013414.1+305352 & 01:34:14.180  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:53:52.49   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 2.1           & 2023 &   27.4(7.6)     &   24.8(6.4)     &     $<$12.9     &   16.9(5.6)  &    8.5(4.4)  &    2.2(4.4)  &    11(3.0)  &   9.8(2.5)  &    $<$9.7   &   1.95e+35\\[0.1cm]
013414.5+303250 & 01:34:14.506  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:32:50.02   &  786 & 13.0\tablenotemark{b}(3.6) &     $<$9.3      &   11.8(5.1)     &      ---     &      ---     &      ---     &    $<$9.8   &    $<$7.0   &   9.3(4.1)  &$<$1.75e+35\\
                & 2.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013414.8+303412 & 01:34:14.806  & 1730 &   12.6(4.8)     &  6.0\tablenotemark{b}(2.5) & 6.0\tablenotemark{b}(2.5)  &      ---     &      ---     &      ---     &   9.9(3.7)  &   4.5\tablenotemark{b} &   4.5\tablenotemark{b} &   1.76e+35\\
                & 30:34:12.70   &  786 & 9.0\tablenotemark{b}(3.0)  &  7.0\tablenotemark{b}(2.7) &     $<$7.5      &      ---     &      ---     &      ---     &   6.8\tablenotemark{b} &   5.3\tablenotemark{b} &    $<$5.6   &   1.22e+35\tablenotemark{b}\\
                & 1.8           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013415.0+304748 & 01:34:15.073  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:48.67   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.1           & 2023 &   11.2(4.7)     &     $<$9.1      &    8.2(4.1)     &      ---     &      ---     &      ---     &   6.1(2.5)  &    $<$6.8   &   4.4(2.2)  &   1.10e+35\\[0.1cm]
013416.3+305403 & 01:34:16.307  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:54:03.43   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 2.0           & 2023 &    9.0(4.3)     &     $<$10.1     &  6.0\tablenotemark{b}(2.5) &      ---     &      ---     &      ---     &   3.6(1.7)  &    $<$7.6   &   4.5\tablenotemark{b} &   6.36e+34\\[0.1cm]
013416.3+305154 & 01:34:16.374  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:54.72   &  786 &     $<$8.5      &     $<$6.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$5.0   &    $<$5.0   &$<$1.15e+35\\
                & 1.3           & 2023 &   39.6(8.1)     &   41.7(7.9)     &     $<$9.8      &   29.7(6.7)  &   10.2(4.6)  &     $<$3.6   &    15(3.1)  &    16(3.0)  &    $<$7.4   &   2.69e+35\\[0.1cm]
013416.6+304410 & 01:34:16.682  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:44:10.23   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.2           & 2023 &   14.8(5.1)     &    8.7(4.1)     &  6.0\tablenotemark{b}(2.5) &      ---     &      ---     &      ---     &   5.7(2.0)  &   3.3(1.6)  &   4.5\tablenotemark{b} &   1.02e+35\\[0.1cm]
013416.7+305101 & 01:34:16.735  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:01.53   &  786 &     $<$10.2     &     $<$10.1     &     $<$6.6      &      ---     &      ---     &      ---     &    $<$7.7   &    $<$7.5   &    $<$5.0   &$<$1.38e+35\\
                & 1.2           & 2023 &   72.2(9.8)     &   42.0(7.6)     &   28.5(6.5)     &    8.1(4.1)  &   36.3(7.1)  &   27.5(6.5)  &    27(3.7)  &    16(2.9)  &    11(2.5)  &   4.88e+35\\[0.1cm]
013417.0+303425 & 01:34:17.074  & 1730 &   24.1(6.3)     &    7.6(4.0)     &   11.6(4.7)     &     $<$1.9   &   12.5(4.7)  &   12.6(4.8)  &    18(4.7)  &   5.8(2.1)  &   9.0(2.8)  &   3.28e+35\\
                & 30:34:25.59   &  786 &   39.5(7.8)     &   33.6(7.9)     &   25.9(7.3)     &    5.2(3.8)  &   17.0(5.3)  &   16.6(5.6)  &    29(5.8)  &    24(5.8)  &    19(5.7)  &   5.16e+35\\
                & 1.9           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013417.1+304842 & 01:34:17.142  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:42.02   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.1           & 2023 &   19.8(5.7)     &  6.0\tablenotemark{b}(2.5) &   14.4(5.0)     &      ---     &      ---     &      ---     &   7.3(2.1)  &   4.5\tablenotemark{b} &   5.4(1.9)  &   1.31e+35\\[0.1cm]
013417.4+304124 & 01:34:17.444  & 1730 &     $<$7.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$6.4   &    $<$3.5   &$<$1.00e+35\\
                & 30:41:24.04   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &  12.0\tablenotemark{b}(3.5)&   13.8(5.1)     &     $<$6.5      &      ---     &      ---     &      ---     &   9.0\tablenotemark{b} &   5.5(2.0)  &    $<$4.9   &1.61e+35\tablenotemark{b}\\[0.1cm]
013419.1+304326 & 01:34:19.182  & 1730 &     $<$6.5      &     $<$6.0      &     $<$5.7      &      ---     &      ---     &      ---     &    $<$4.9   &    $<$4.5   &    $<$4.3   &   8.80e+34\\
                & 30:43:26.17   &  786 &     $<$20.9     &     $<$7.5      &    8.8(4.4)     &      ---     &      ---     &      ---     &    $<$15.7  &    $<$5.6   &   6.4(3.4)  &$<$2.81e+35\\
                & 1.3           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013419.2+304942 & 01:34:19.294  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:42.07   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.0           & 2023 &   47.3(8.1)     &   22.4(5.9)     &   24.7(6.2)     &    2.6(2.9)  &   21.7(5.8)  &   22.8(6.0)  &    17(3.0)  &   8.3(2.2)  &   9.2(2.3)  &   3.12e+35\\[0.1cm]
013419.3+304239 & 01:34:19.300  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:42:39.02   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.4           & 2023 &  9.0\tablenotemark{b}(3.0) &    8.8(4.3)     &     $<$6.6      &      ---     &      ---     &      ---     &   6.8\tablenotemark{b} &   3.4(1.7)  &    $<$5.0   &1.22e+35\tablenotemark{b}\\[0.1cm]
013419.7+303719 & 01:34:19.783  & 1730 &    8.2(4.4)     &    7.4(4.0)     &     $<$8.3      &      ---     &      ---     &      ---     &   6.3(3.4)  &   5.6(2.1)  &    $<$6.2   &   1.14e+35\\
                & 30:37:19.60   &  786 &     $<$12.2     &     $<$10.5     &     $<$8.3      &      ---     &      ---     &      ---     &    $<$9.2   &    $<$7.9   &    $<$6.2   &$<$1.65e+35\\
                & 1.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013419.8+304234 & 01:34:19.846  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:42:34.96   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.4           & 2023 &    8.9(5.0)     &  7.0\tablenotemark{b}(2.7) &     $<$10.8     &      ---     &      ---     &      ---     &   3.4(1.9)  &   5.3\tablenotemark{b} &    $<$8.1   &   6.12e+34\\[0.1cm]
013420.9+305001 & 01:34:20.946  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:01.65   &  786 &     $<$8.5      &     $<$4.6      &     $<$8.5      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$3.5   &    $<$6.4   &$<$1.15e+35\\
                & 1.0           & 2023 &   15.0(5.2)     &    9.4(4.3)     &    7.1(4.0)     &      ---     &      ---     &      ---     &   5.5(1.9)  &   3.4(1.6)  &   2.6(1.5)  &   9.82e+34\\[0.1cm]
013421.1+303928 & 01:34:21.174  & 1730 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\
                & 30:39:28.57   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.6           & 2023 &   17.2(6.0)     &   11.7(5.6)     &     $<$17.8     &      ---     &      ---     &      ---     &   7.2(2.5)  &   4.9(2.3)  &    $<$13.4  &   1.29e+35\\[0.1cm]
013421.2+304932 & 01:34:21.261  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:32.61   &  786 &   27.9(7.6)     &  11.0\tablenotemark{b}(3.3)&   18.1(5.8)     &    2.3(3.6)  &    9.7(4.6)  &   15.8(6.0)  &    23(6.4)  &   8.3\tablenotemark{b} &    16(5.1)  &   4.20e+35\\
                & 1.0           & 2023 &  119.0(12.0)    &   40.6(7.5)     &   78.1(9.9)     &    2.5(2.9)  &   41.6(7.5)  &   74.6(9.8)  &    44(4.4)  &    15(2.7)  &    29(3.7)  &   7.80e+35\\[0.1cm]
013421.4+304448 & 01:34:21.427  & 1730 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 30:44:48.30   &  786 &  6.0\tablenotemark{b}(2.5) &     $<$8.5      &     $<$10.2     &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &    $<$6.4   &    $<$7.7   &   8.06e+34\tablenotemark{b}\\
                & 1.1           & 2023 &    6.4(4.0)     &     $<$12.2     &     $<$9.1      &      ---     &      ---     &      ---     &   2.6(1.6)  &    $<$9.2   &    $<$6.8   &   4.62e+34\\[0.1cm]
013421.9+304242 & 01:34:21.913  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:42:42.36   &  786 &     $<$8.5      &     $<$6.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$5.0   &    $<$5.0   &$<$1.15e+35\\
                & 1.3           & 2023 &     $<$10.1     &    2.9(2.9)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.6   &   1.2(1.2)  &    $<$3.5   &$<$1.36e+35\\[0.1cm]
013423.5+305426 & 01:34:23.516  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:54:26.23   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.7           & 2023 &   10.2(4.7)     &   19.1(5.8)     &     $<$11.1     &      ---     &      ---     &      ---     &   4.5(2.0)  &   8.7(2.6)  &    $<$8.3   &   8.03e+34\\[0.1cm]
013423.6+303833 & 01:34:23.678  & 1730 &  9.0\tablenotemark{b}(3.0) &    8.2(4.1)     &     $<$7.5      &      ---     &      ---     &      ---     &   6.8\tablenotemark{b} &   6.3(2.3)  &    $<$5.6   &   1.22e+35\tablenotemark{b}\\
                & 30:38:33.10   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.9           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013423.8+303847 & 01:34:23.851  & 1730 &   28.8(6.8)     &   19.7(5.8)     &   12.8(5.2)     &    4.1(3.4)  &   16.4(5.2)  &    9.2(4.4)  &    23(5.3)  &    15(3.6)  &    10(3.2)  &   4.05e+35\\
                & 30:38:47.12   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.9           & 2023 &   21.0(6.9)     &   16.3(6.1)     &    7.3(5.0)     &    2.7(3.2)  &   16.9(5.3)  &    8.6(4.6)  &    25(6.1)  &    16(4.6)  &    14(5.6)  &   4.46e+35\\[0.1cm]
013424.2+304406 & 01:34:24.225  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:44:06.01   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.1           & 2023 &     $<$10.1     &    2.9(2.9)     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.6   &   1.1(1.1)  &    $<$3.5   &$<$1.36e+35\\[0.1cm]
013424.4+305104 & 01:34:24.455  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:04.95   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &    6.4(3.8)     &     $<$10.2     &     $<$10.1     &      ---     &      ---     &      ---     &   2.4(1.4)  &    $<$7.7   &    $<$7.6   &   4.21e+34\\[0.1cm]
013424.5+304306 & 01:34:24.524  & 1730 &    9.6(4.4)     &     $<$16.5     &     $<$12.2     &      ---     &      ---     &      ---     &   7.3(3.4)  &    $<$12.4  &    $<$9.2   &   1.30e+35\\
                & 30:43:06.39   &  786 &   25.8(7.0)     &   22.2(6.3)     &     $<$18.2     &    4.9(3.8)  &   15.0(5.2)  &    4.3(4.4)  &    19(5.3)  &    16(4.7)  &    $<$13.7  &   3.33e+35\\
                & 1.2           & 2023 &   52.8(8.5)     &   27.1(6.4)     &   26.3(6.4)     &    5.2(3.6)  &   22.4(5.9)  &   25.0(6.3)  &    20(3.3)  &    10(2.4)  &    10(2.5)  &   3.61e+35\\[0.1cm]
013424.6+304428 & 01:34:24.628  & 1730 &     $<$6.8      &     $<$7.5      &     $<$5.2      &      ---     &      ---     &      ---     &    $<$5.1   &    $<$5.6   &    $<$3.9   &   9.10e+34\\
                & 30:44:28.85   &  786 &   35.4(7.8)     &   18.5(5.8)     &   19.5(6.1)     &    6.8(4.1)  &   10.9(4.7)  &   16.1(5.9)  &    26(6.0)  &    14(4.4)  &    15(4.8)  &   4.70e+35\\
                & 1.0           & 2023 &     $<$9.1      &     $<$10.1     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.8   &    $<$7.6   &    $<$3.5   &$<$1.22e+35\\[0.1cm]
013424.7+303913 & 01:34:24.785  & 1730 &     $<$7.5      &     $<$7.4      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$5.6   &    $<$5.0   &$<$1.00e+35\\
                & 30:39:13.01   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.0           & 2023 &   16.0(6.7)     &     $<$15.5     &  11.0\tablenotemark{b}(3.3)&      ---     &      ---     &      ---     &   6.8(2.7)  &    $<$11.6  &    $<$8.3   &   1.21e+35\\[0.1cm]
013425.3+304157 & 01:34:25.368  & 1730 &     $<$20.3     &     $<$10.8     &     $<$16.5     &      ---     &      ---     &      ---     &    $<$15.2  &    $<$8.1   &    $<$12.4  &$<$2.72e+35\\
                & 30:41:57.82   &  786 &   44.9(8.3)     &   33.0(7.1)     &   15.8(5.6)     &   11.4(4.7)  &   19.4(5.7)  &   12.7(5.3)  &    33(6.2)  &    24(5.3)  &    12(4.3)  &   5.91e+35\\
                & 1.4           & 2023 &   26.7(7.0)     &   18.3(5.6)     &     $<$16.5     &    3.2(3.4)  &   18.5(5.6)  &    5.1(4.3)  &    11(2.9)  &   7.6(2.3)  &    $<$12.4  &   1.97e+35\\[0.1cm]
013425.4+302821 & 01:34:25.481  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:28:21.70   &  786 &  112.7(14.5)    &   83.6(11.2)    &  29.0\tablenotemark{b}(5.4)&   32.0(8.3)  &   52.7(9.0)  &   31.7(9.3)  &   100(13)   &    72(9.6)  &    $<$21.8  &   1.81e+36\\
                & 2.4           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013425.5+305514 & 01:34:25.501  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:55:14.88   &  786 & 1774.2(44.4)    & 1332.9(38.2)    &  432.9(23.2)    &  366.0(20.8) & 1003.4(32.9) &  431.6(22.9) &  2000(49)   &  1500(41)   &   530(28)   &   3.55e+37\\
                & 0.7           & 2023 & 4404.5(67.5)    & 3283.3(58.4)    & 1380.7(38.4)    &  788.0(29.1) & 2391.4(49.9) & 1226.3(36.1) &  2000(30)   &  1600(28)   &   680(19)   &   3.53e+37\\[0.1cm]
013425.8+304636 & 01:34:25.875  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:46:36.73   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.0           & 2023 &     $<$11.8     &     $<$4.6      &    3.7(3.2)     &      ---     &      ---     &      ---     &    $<$8.9   &    $<$3.5   &   1.4(1.2)  &$<$1.59e+35\\[0.1cm]
013426.5+304446 & 01:34:26.575  & 1730 &   36.2(7.7)     &   22.8(6.2)     &  14.0\tablenotemark{b}(3.7)&    8.6(4.3)  &   13.6(5.0)  &   14.3(5.4)  &    31(6.5)  &    19(4.2)  &  10.5\tablenotemark{b} &   5.50e+35\\
                & 30:44:46.97   &  786 &   42.5(8.8)     &   28.4(7.1)     &  16.0\tablenotemark{b}(4.0)&    4.2(4.0)  &   23.3(6.3)  &   13.0(6.1)  &    33(7.0)  &    22(5.6)  &  12.0\tablenotemark{b} &   5.82e+35\\
                & 1.0           & 2023 &   91.2(10.7)    &   67.0(9.3)     &   23.9(6.1)     &   18.3(5.4)  &   49.4(8.1)  &   23.2(6.1)  &    34(4.0)  &    25(3.5)  &   9.0(2.3)  &   6.07e+35\\[0.1cm]
013426.6+303737 & 01:34:26.608  & 1730 &   19.9(5.9)     &   16.8(5.3)     &     $<$11.1     &      ---     &      ---     &      ---     &    15(4.5)  &    13(3.2)  &    $<$8.3   &   2.75e+35\\
                & 30:37:37.70   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013426.7+304811 & 01:34:26.799  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:11.93   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &   38.2(7.4)     &   18.6(5.4)     &   13.6(4.8)     &    2.6(2.9)  &   20.7(5.7)  &   14.8(5.1)  &    14(2.8)  &   7.0(2.1)  &   5.2(1.8)  &   2.57e+35\\[0.1cm]
013427.0+304314 & 01:34:27.062  & 1730 &   27.7(6.7)     &   20.5(5.9)     &  9.0\tablenotemark{b}(3.0) &    2.4(2.9)  &   16.4(5.2)  &    9.9(4.6)  &    25(5.9)  &    18(4.1)  &   6.8\tablenotemark{b} &   4.43e+35\\
                & 30:43:14.47   &  786 &   62.0(9.7)     &   35.1(7.5)     &   25.1(6.7)     &    8.3(4.4)  &   28.4(6.6)  &   23.3(6.7)  &    46(7.4)  &    26(5.7)  &    19(5.3)  &   8.28e+35\\
                & 1.0           & 2023 &  107.9(11.6)    &   77.8(9.9)     &   30.5(6.7)     &   19.3(5.6)  &   59.4(8.8)  &   29.0(6.6)  &    41(4.4)  &    30(3.8)  &    12(2.6)  &   7.33e+35\\[0.1cm]
013427.2+304421 & 01:34:27.277  & 1730 &     $<$10.1     &     $<$10.1     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.6   &    $<$7.6   &    $<$3.5   &$<$1.36e+35\\
                & 30:44:21.86   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.0           & 2023 &   10.1(4.4)     &    7.6(4.0)     &     $<$9.1      &      ---     &      ---     &      ---     &   3.7(1.7)  &   2.8(1.5)  &    $<$6.8   &   6.70e+34\\[0.1cm]
013428.1+303246 & 01:34:28.179  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:32:46.51   &  786 &   59.2(10.4)    &  42.0\tablenotemark{b}(6.5)&  18.0\tablenotemark{b}(4.2)&   13.7(5.8)  &   28.5(6.8)  &   17.3(6.8)  &    50(8.7)  &  31.5\tablenotemark{b} &  13.5\tablenotemark{b} &   8.90e+35\\
                & 3.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013429.0+304249 & 01:34:29.016  & 1730 &     $<$7.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$6.4   &    $<$3.5   &$<$1.00e+35\\
                & 30:42:49.07   &  786 &     $<$10.1     &     $<$8.5      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$7.6   &    $<$6.4   &    $<$5.0   &$<$1.36e+35\\
                & 1.2           & 2023 &   11.3(4.6)     &    7.7(4.0)     &     $<$10.2     &      ---     &      ---     &      ---     &   4.3(1.7)  &   2.9(1.5)  &    $<$7.7   &   7.67e+34\\[0.1cm]
013429.1+304212 & 01:34:29.135  & 1730 &   16.2(5.9)     &  9.0\tablenotemark{b}(3.0) &     $<$17.8     &      ---     &      ---     &      ---     &    13(4.5)  &   6.8\tablenotemark{b} &    $<$13.4  &   2.28e+35\\
                & 30:42:12.44   &  786 &     $<$19.6     &  7.0\tablenotemark{b}(2.7) &     $<$9.3      &      ---     &      ---     &      ---     &    $<$14.7  &   5.3\tablenotemark{b} &    $<$7.0   &$<$2.63e+35\\
                & 1.2           & 2023 &   19.6(5.8)     &   18.7(5.6)     &     $<$12.2     &      ---     &      ---     &      ---     &   7.5(2.2)  &   7.2(2.1)  &    $<$9.2   &   1.35e+35\\[0.1cm]
013429.7+305026 & 01:34:29.742  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:26.16   &  786 &     $<$10.2     &     $<$6.6      &     $<$10.1     &      ---     &      ---     &      ---     &    $<$7.7   &    $<$5.0   &    $<$7.6   &$<$1.38e+35\\
                & 1.0           & 2023 &   93.7(10.8)    &   57.5(8.7)     &   34.9(7.1)     &   19.7(5.6)  &   40.7(7.5)  &   33.1(6.9)  &    34(3.9)  &    21(3.1)  &    13(2.5)  &   6.03e+35\\[0.1cm]
013429.9+304236 & 01:34:29.917  & 1730 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 30:42:36.39   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.2           & 2023 &  6.0\tablenotemark{b}(2.5) &    4.5(3.4)     &     $<$7.5      &      ---     &      ---     &      ---     &   4.5\tablenotemark{b} &   1.7(1.3)  &    $<$5.6   &8.06e+34\tablenotemark{b}\\[0.1cm]
013429.9+305106 & 01:34:29.956  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:06.87   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.0           & 2023 &   22.4(5.9)     &    5.7(3.6)     &   16.1(5.2)     &     $<$1.9   &   10.9(4.4)  &   11.6(4.6)  &   8.1(2.1)  &   2.1(1.3)  &   5.8(1.9)  &   1.46e+35\\[0.1cm]
013430.4+305041 & 01:34:30.491  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:41.78   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &   12.0(4.7)     &    2.7(2.9)     &     $<$13.8     &      ---     &      ---     &      ---     &   4.3(1.7)  &   0.98(1.1) &    $<$10.4  &   7.68e+34\\[0.1cm]
013430.9+304510 & 01:34:30.904  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:10.0    &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &   19.2(5.7)     &   11.5(4.6)     &    9.3(4.3)     &      ---     &      ---     &      ---     &   7.4(2.2)  &   4.4(1.8)  &   3.6(1.7)  &   1.32e+35\\[0.1cm]
013432.0+303455 & 01:34:32.020  & 1730 &  102.7(11.9)    &   28.4(6.7)     &   67.9(9.6)     &    2.4(3.6)  &   29.6(6.7)  &   73.2(10.0) &    85(9.7)  &    24(4.6)  &    57(7.1)  &   1.52e+36\\
                & 30:34:55.00   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.8           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013432.1+305158 & 01:34:32.148  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:58.81   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.0           & 2023 &   68.5(9.5)     &   53.2(8.4)     &   13.4(4.8)     &   18.8(5.4)  &   38.9(7.3)  &   12.5(4.7)  &    93(13)   &    68(11)   &    20(7.0)  &   1.66e+36\\[0.1cm]
013432.2+304958 & 01:34:32.238  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:58.73   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.0           & 2023 &    6.5(3.8)     &    3.7(3.2)     &     $<$8.5      &      ---     &      ---     &      ---     &   2.3(1.3)  &   1.3(1.1)  &    $<$6.4   &   4.11e+34\\[0.1cm]
013432.2+303159 & 01:34:32.277  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:31:59.23   &  786 &  27.0\tablenotemark{b}(5.2)&   18.0(6.3)     &     $<$22.1     &      ---     &      ---     &      ---     &    $<$20.3  &    15(5.1)  &    $<$16.6  &   3.64e+35\\
                & 4.6           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013432.5+303928 & 01:34:32.523  & 1730 &     $<$18.2     &     $<$6.5      &  8.0\tablenotemark{b}(2.8) &      ---     &      ---     &      ---     &    $<$13.7  &    $<$4.9   &   6.0\tablenotemark{b} &$<$2.45e+35\\
                & 30:39:28.22   &  786 &  13.0\tablenotemark{b}(3.6)&     $<$8.3      &   12.0(5.0)     &      ---     &      ---     &      ---     &   9.8\tablenotemark{b} &    $<$6.2   &   9.2(3.9)  &   1.75e+35\tablenotemark{b}\\
                & 2.0           & 2023 &     $<$7.5      &     $<$4.6      &     $<$7.5      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$3.5   &    $<$5.6   &$<$1.00e+35\\[0.1cm]
013432.5+305035 & 01:34:32.595  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:35.41   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.0           & 2023 &   35.8(7.1)     &   13.7(4.8)     &   21.4(5.8)     &    0.7(2.3)  &   13.8(4.8)  &   21.2(5.8)  &    15(3.0)  &   6.4(2.3)  &   8.8(2.4)  &   2.67e+35\\[0.1cm]
013432.7+303436 & 01:34:32.704  & 1730 &   54.6(9.6)     &   33.7(7.3)     &  18.0\tablenotemark{b}(4.2)&   10.2(4.9)  &   29.4(6.7)  &   18.8(6.2)  &    51(8.3)  &    29(5.2)  &  13.5\tablenotemark{b} &   9.05e+35\\
                & 30:34:36.04   &  786 &     $<$4.8      &     $<$5.1      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.6   &    $<$3.8   &    $<$3.5   &   6.45e+34\\
                & 3.7           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013433.0+304638 & 01:34:33.021  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:46:38.00   &  786 &     $<$10.2     &     $<$10.2     &     $<$4.6      &      ---     &      ---     &      ---     &    $<$7.7   &    $<$7.7   &    $<$3.5   &$<$1.38e+35\\
                & 1.0           & 2023 &   33.6(7.0)     &   36.0(7.1)     &     $<$7.5      &   20.6(5.7)  &   11.7(4.6)  &    1.1(2.7)  &    12(2.5)  &    13(2.6)  &    $<$5.6   &   2.16e+35\\[0.1cm]
013433.6+305500 & 01:34:33.614  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:55:00.39   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.7           & 2023 &   25.5(6.6)     &     $<$12.6     &   22.0(6.1)     &     $<$2.3   &    4.9(3.6)  &   20.2(6.0)  &    10(2.7)  &    $<$9.5   &   8.7(2.4)  &   1.79e+35\\[0.1cm]
013433.7+304701 & 01:34:33.763  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:01.92   &  786 &  421.1(27.4)    &  353.7(22.4)    &   67.4(16.6)    &  221.0(16.9) &  103.2(12.5) &   56.9(13.1) &   430(27)   &   340(22)   &    87(18)   &   7.66e+36\\
                & 1.0           & 2023 &  819.6(36.4)    &  781.9(31.9)    &   37.6(18.4)    &  467.7(24.6) &  265.9(19.4) &  101.0(19.1) &   280(14)   &   280(12)   &   3.0(7.7)  &   5.00e+36\\[0.1cm]
013433.9+305021 & 01:34:33.929  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:21.42   &  786 &    3.1(3.4)     &     $<$7.5      &     $<$9.1      &      ---     &      ---     &      ---     &   2.6(2.9)  &    $<$5.6   &    $<$6.8   &   4.56e+34\\
                & 1.0           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013434.1+305136 & 01:34:34.195  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:36.00   &  786 &    4.6(4.3)     &     $<$8.3      &     $<$14.6     &      ---     &      ---     &      ---     &   4.0(3.7)  &    $<$6.2   &    $<$11.0  &   7.10e+34\\
                & 1.0           & 2023 &   11.0(4.6)     &  5.0\tablenotemark{b}(2.2) &    4.5(3.4)     &      ---     &      ---     &      ---     &   4.0(1.7)  &   3.8\tablenotemark{b} &   1.6(1.3)  &   7.23e+34\\[0.1cm]
013434.2+305254 & 01:34:34.217  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:54.82   &  786 &    3.4(3.4)     &     $<$9.1      &     $<$7.5      &      ---     &      ---     &      ---     &   5.6(4.7)  &    $<$6.8   &    $<$5.6   &   1.01e+35\\
                & 1.1           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013435.0+304439 & 01:34:35.032  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:39.16   &  786 &     $<$10.2     &     $<$6.6      &     $<$10.1     &      ---     &      ---     &      ---     &    $<$7.7   &    $<$5.0   &    $<$7.6   &$<$1.38e+35\\
                & 1.0           & 2023 &   47.3(8.1)     &   11.6(4.6)     &   37.0(7.2)     &     $<$1.9   &   10.7(4.4)  &   36.9(7.2)  &    17(3.0)  &   4.3(1.7)  &    14(2.7)  &   3.11e+35\\[0.1cm]
013435.0+304711 & 01:34:35.090  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:11.52   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.0           & 2023 & 12.0\tablenotemark{b}(3.5) &     $<$10.1     &    9.6(4.3)     &      ---     &      ---     &      ---     &   9.0\tablenotemark{b} &    $<$7.6   &   3.5(1.6)  &1.61e+35\tablenotemark{b}\\[0.1cm]
013435.1+305034 & 01:34:35.107  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:34.33   &  786 &    7.3(5.0)     &     $<$10.2     &     $<$18.0     &      ---     &      ---     &      ---     &   6.7(4.4)  &    $<$7.7   &    $<$13.5  &   1.20e+35\\
                & 1.0           & 2023 &     $<$6.0      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$3.5   &    $<$4.5   &$<$8.10e+34\\[0.1cm]
013435.1+305646 & 01:34:35.152  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:56:46.29   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.5           & 2023 &  159.1(14.9)    &   72.1(10.0)    &   76.7(10.3)    &    0.5(3.8)  &   76.7(10.2) &   81.5(11.2) &    68(6.4)  &    31(4.3)  &    33(4.5)  &   1.21e+36\\[0.1cm]
013435.3+305208 & 01:34:35.372  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:08.81   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 1.0           & 2023 &     $<$12.2     &    3.8(3.2)     &     $<$6.6      &      ---     &      ---     &      ---     &    $<$9.2   &   1.4(1.2)  &    $<$5.0   &$<$1.65e+35\\[0.1cm]
013435.3+304946 & 01:34:35.389  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:46.10   &  786 &     $<$10.1     &     $<$8.5      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$7.6   &    $<$6.4   &    $<$5.0   &$<$1.36e+35\\
                & 1.0           & 2023 &    5.6(3.6)     &    3.5(3.2)     &     $<$8.5      &      ---     &      ---     &      ---     &   6.1(3.8)  &   4.1(3.4)  &    $<$6.4   &   1.09e+35\\[0.1cm]
013436.0+303450 & 01:34:36.096  & 1730 &   63.7(10.7)    &   37.3(7.7)     &   21.6(7.1)     &    3.1(4.2)  &   42.9(7.9)  &   23.8(7.0)  &    61(9.3)  &    32(5.5)  &    21(5.2)  &   1.08e+36\\
                & 30:34:50.24   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.3           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013436.4+304713 & 01:34:36.487  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:13.99   &  786 &  67.0\tablenotemark{b}(8.2)&  20.0\tablenotemark{b}(4.5)&   47.0(9.0)     &      ---     &      ---     &      ---     &   50.3\tablenotemark{b}&  15.0\tablenotemark{b} &    43(8.2)  &   9.01e+35\tablenotemark{b}\\
                & 1.0           & 2023 &   65.3(9.2)     &     $<$10.1     &   65.1(9.2)     &    0.8(2.3)  &    1.9(2.7)  &   62.6(9.0)  &    23(3.3)  &    $<$7.6   &    24(3.3)  &   4.20e+35\\[0.1cm]
013436.6+304314 & 01:34:36.647  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:14.67   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.1           & 2023 &    8.6(4.3)     &     $<$7.5      &  7.0\tablenotemark{b}(2.7) &      ---     &      ---     &      ---     &   3.2(1.6)  &    $<$5.6   &   5.3\tablenotemark{b} &   5.72e+34\\[0.1cm]
013437.4+305033 & 01:34:37.437  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:33.77   &  786 &    7.4(4.6)     &     $<$9.7      &     $<$14.4     &      ---     &      ---     &      ---     &   6.5(4.0)  &    $<$7.3   &    $<$10.8  &   1.16e+35\\
                & 1.0           & 2023 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\[0.1cm]
013438.8+304538 & 01:34:38.831  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:38.78   &  786 &  108.9(12.6)    &   96.6(11.7)    &  29.0\tablenotemark{b}(5.4)&   30.9(7.1)  &   50.1(8.5)  &   26.6(7.6)  &    89(10)   &    78(9.5)  &  21.8\tablenotemark{b} &   1.59e+36\\
                & 1.0           & 2023 &  213.3(15.7)    &  156.0(13.6)    &   58.5(8.7)     &   48.6(8.1)  &  108.7(11.5) &   55.9(8.6)  &    77(5.7)  &    56(4.9)  &    21(3.2)  &   1.38e+36\\[0.1cm]
013438.8+305504 & 01:34:38.833  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:55:04.23   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 0.7           & 2023 & 2429.1(50.5)    & 1741.3(42.8)    &  692.4(27.5)    &  508.6(23.6) & 1270.8(36.7) &  648.6(26.7) &  1000(21)   &   710(18)   &   290(11)   &   1.78e+37\\[0.1cm]
013438.9+305014 & 01:34:38.996  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:14.38   &  786 &    6.6(4.7)     &     $<$7.5      &     $<$18.0     &      ---     &      ---     &      ---     &   5.6(4.0)  &    $<$5.6   &    $<$13.5  &   1.00e+35\\
                & 1.0           & 2023 &     $<$6.0      &     $<$4.6      &     $<$6.0      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$3.5   &    $<$4.5   &$<$8.10e+34\\[0.1cm]
013439.0+304115 & 01:34:39.028  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:41:15.12   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.4           & 2023 &   24.3(7.1)     &     $<$18.0     & 17.0\tablenotemark{b}(4.1) &     $<$2.7   &    9.8(4.6)  &   15.0(5.8)  &   9.4(2.8)  &    $<$13.5  &  12.8\tablenotemark{b} &   1.69e+35\\[0.1cm]
013439.8+305143 & 01:34:39.875  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:51:43.40   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.0           & 2023 &  126.4(12.4)    &   85.0(10.3)    &   45.3(7.9)     &   21.4(5.8)  &   62.5(9.0)  &   42.0(7.7)  &    47(4.6)  &    32(3.9)  &    17(2.9)  &   8.39e+35\\[0.1cm]
013440.8+304409 & 01:34:40.846  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:09.58   &  786 &     $<$10.1     &     $<$8.5      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$7.6   &    $<$6.4   &    $<$5.0   &$<$1.36e+35\\
                & 1.0           & 2023 &  27.8$\pm$6.5   &   18.5(5.4)     &   9.0\tablenotemark{b}(3.0)&    6.7(3.8)  &   11.8(4.6)  &    9.3(4.3)  &    10(2.4)  &   6.8(2.0)  &   6.8\tablenotemark{b} &   1.84e+35\\[0.1cm]
013441.0+304325 & 01:34:41.070  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:25.84   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.1           & 2023 &   40.7(7.9)     &   51.5(8.7)     &     $<$12.1     &   30.5(6.7)  &    6.8(4.0)  &    3.0(3.8)  &    15(3.0)  &    19(3.2)  &    $<$9.1   &   2.70e+35\\[0.1cm]
013441.2+304330 & 01:34:41.207  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:30.37   &  786 &   20.4(6.6)     &   24.7(6.9)     &     $<$10.2     &   15.2(5.2)  &    2.3(3.2)  &    3.4(4.1)  &    18(5.7)  &    21(5.9)  &    $<$7.7   &   3.18e+35\\
                & 1.1           & 2023 &  7.0\tablenotemark{b}(2.7) &     $<$15.5     &     $<$7.5      &      ---     &      ---     &      ---     &   5.3\tablenotemark{b} &    $<$11.6  &    $<$5.6   &9.51e+34\tablenotemark{b}\\[0.1cm]
013441.6+305033 & 01:34:41.653  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:33.89   &  786 &   10.1(5.4)     &     $<$16.0     &     $<$13.8     &      ---     &      ---     &      ---     &    13(5.9)  &    $<$12.0  &    $<$10.4  &   2.33e+35\\
                & 1.0           & 2023 &     $<$7.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$6.4   &    $<$3.5   &$<$1.00e+35\\[0.1cm]
013442.0+305229 & 01:34:42.066  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:29.09   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &   60.5(9.0)     &   44.7(7.8)     &   17.0(5.3)     &    6.5(3.8)  &   36.5(7.1)  &   17.2(5.4)  &    24(3.6)  &    18(3.1)  &   6.7(2.1)  &   4.30e+35\\[0.1cm]
013442.5+305249 & 01:34:42.515  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:49.33   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.2           & 2023 &   68.2(9.5)     &  33.0\tablenotemark{b}(5.7)&   35.3(7.1)     &    5.2(3.6)  &   27.2(6.4)  &   35.2(7.2)  &    26(3.6)  &  24.8\tablenotemark{b} &    13(2.7)  &   4.61e+35\\[0.1cm]
013442.6+304927 & 01:34:42.669  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:27.39   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.0           & 2023 &    7.2(4.0)     &     $<$10.1     &    4.6(3.4)     &      ---     &      ---     &      ---     &   2.6(1.4)  &    $<$7.6   &   1.6(1.2)  &   4.57e+34\\[0.1cm]
013442.7+305050 & 01:34:42.793  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:50.44   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.0           & 2023 & 9.0\tablenotemark{b}(3.0)  &     $<$6.6      &    8.2(4.1)     &      ---     &      ---     &      ---     &    $<$6.8   &    $<$5.0   &   2.9(1.5)  &$<$1.22e+35\\[0.1cm]
013442.8+304505 & 01:34:42.840  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:05.86   &  786 &   50.4(9.5)     &   31.7(7.3)     &  18.0\tablenotemark{b}(4.2)&   10.7(5.0)  &   20.9(6.1)  &   18.0(6.7)  &    41(7.9)  &    26(6.0)  &  13.5\tablenotemark{b} &   7.39e+35\\
                & 1.0           & 2023 &   77.9(9.9)     &   56.6(8.6)     &   21.1(5.8)     &   18.8(5.4)  &   37.8(7.2)  &   21.2(5.8)  &    28(3.6)  &    21(3.1)  &   7.6(2.1)  &   5.06e+35\\[0.1cm]
013443.1+304948 & 01:34:43.136  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:48.61   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &   25.4(6.3)     &    6.7(3.8)     &    8.7(4.1)     &    1.6(2.7)  &   15.6(5.1)  &    7.7(4.1)  &   9.1(2.3)  &   2.4(1.4)  &   3.1(1.5)  &   1.62e+35\\[0.1cm]
013444.3+304702 & 01:34:44.363  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:02.90   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &   26.9(6.4)     &   16.8(5.2)     &   10.7(4.4)     &    1.8(2.7)  &   15.8(5.)1  &    9.2(4.3)  &   9.6(2.3)  &   6.0(1.9)  &   3.8(1.6)  &   1.71e+35\\[0.1cm]
013444.5+304922 & 01:34:44.561  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:22.42   &  786 &   81.7(12.1)    &   51.3(9.1)     &  29.0\tablenotemark{b}(5.4)&   26.2(7.0)  &   30.6(7.1)  &   31.7(8.2)  &    88(12)   &    54(9.1)  &  21.8\tablenotemark{b} &   1.57e+36\\
                & 1.0           & 2023 &  152.2(13.4)    &  138.3(12.8)    &   14.7(5.0)     &   68.6(9.4)  &   71.6(9.5)  &   11.6(4.7)  &    55(4.9)  &    50(4.6)  &   5.2(1.8)  &   9.82e+35\\[0.1cm]
013444.6+305535 & 01:34:44.637  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:55:35.46   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.3           & 2023 &  314.7(19.2)    &  202.4(15.5)    &  129.6(12.8)    &   19.3(5.8)  &  173.4(14.3) &  121.9(12.5) &   140(8.3)  &    87(6.7)  &    56(5.6)  &   2.43e+36\\[0.1cm]
013445.8+305222 & 01:34:45.853  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:22.43   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.2           & 2023 &   10.5(4.6)     &     $<$7.5      &    7.4(4.0)     &      ---     &      ---     &      ---     &   3.9(1.7)  &    $<$5.6   &   2.8(1.5)  &   6.95e+34\\[0.1cm]
013446.7+304449 & 01:34:46.778  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:49.01   &  786 &     $<$8.5      &     $<$6.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$5.0   &    $<$5.0   &$<$1.15e+35\\
                & 1.0           & 2023 &   52.7(8.4)     &   46.1(7.9)     &   12.5(4.8)     &   10.8(4.4)  &   30.8(6.6)  &   11.1(4.6)  &    21(3.3)  &    18(3.0)  &   4.8(1.9)  &   3.68e+35\\[0.1cm]
013447.4+304957 & 01:34:47.471  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:49:57.53   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.0           & 2023 &   12.4(4.8)     &    5.7(3.6)     &    6.6(3.8)     &      ---     &      ---     &      ---     &   4.4(1.8)  &   2.1(1.3)  &   2.4(1.4)  &   7.95e+34\\[0.1cm]
013447.4+303958 & 01:34:47.488  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:39:58.44   &  786 &   21.1(7.3)     &   16.3(6.2)     &     $<$17.2     &    7.2(4.4)  &    8.4(4.6)  &    4.4(5.1)  &    17(6.1)  &    13(5.1)  &    $<$12.9  &   3.01e+35\\
                & 2.1           & 2023 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\[0.1cm]
013448.6+304706 & 01:34:48.629  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:06.55   &  786 &     $<$8.5      &     $<$4.6      &     $<$8.5      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$3.5   &    $<$6.4   &$<$1.15e+35\\
                & 1.0           & 2023 &    7.3(4.0)     &     $<$8.5      &    5.6(3.6)     &      ---     &      ---     &      ---     &   2.8(1.5)  &    $<$6.4   &   2.1(1.4)  &   4.98e+34\\[0.1cm]
013449.0+304446 & 01:34:49.043  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:46.44   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.1           & 2023 &   92.2(10.8)    &   51.1(8.3)     &   39.6(7.5)     &   15.3(5.1)  &   39.3(7.4)  &   37.2(7.4)  &    34(4.0)  &    19(3.0)  &    14(2.7)  &   6.05e+35\\[0.1cm]
013449.3+304808 & 01:34:49.314  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:08.96   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.0           & 2023 &    7.3(4.0)     &    7.8(4.0)     &     $<$4.6      &      ---     &      ---     &      ---     &   2.8(1.5)  &   3.0(1.5)  &    $<$3.5   &   5.03e+34\\[0.1cm]
013449.5+305011 & 01:34:49.516  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:11.93   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.1           & 2023 &    9.1(4.3)     &    5.8(3.6)     &     $<$9.1      &      ---     &      ---     &      ---     &   3.3(1.6)  &   2.1(1.3)  &    $<$6.8   &   5.94e+34\\[0.1cm]
013451.1+304356 & 01:34:51.128  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:56.76   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.2           & 2023 &   80.4(10.2)    &   63.3(9.1)     &   17.1(5.4)     &    7.3(4.0)  &   58.3(8.7)  &   14.5(5.2)  &    30(3.8)  &    24(3.4)  &   6.3(2.0)  &   5.37e+35\\[0.1cm]
013451.8+304523 & 01:34:51.849  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:23.06   &  786 &    8.8(4.6)     &     $<$12.2     &     $<$15.7     &      ---     &      ---     &      ---     &   7.7(4.0)  &    $<$9.2   &    $<$11.8  &   1.37e+35\\
                & 1.1           & 2023 &     $<$7.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.6   &    $<$6.4   &    $<$3.5   &$<$1.00e+35\\[0.1cm]
013451.9+304615 & 01:34:51.938  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:46:15.84   &  786 &  137.5(15.6)    &   77.6(11.1)    &  57.0\tablenotemark{b}(7.6)&   24.5(7.4)  &   60.1(9.7)  &   55.0(11.1) &   120(14)   &   6.7(9.6)  &  42.8\tablenotemark{b} &   2.18e+36\\
                & 1.0           & 2023 &  121.3(12.2)    &   85.2(10.3)    &   35.9(7.1)     &   25.5(6.2)  &   59.5(8.8)  &   36.2(7.2)  &    48(4.8)  &    34(4.1)  &    14(2.8)  &   8.56e+35\\[0.1cm]
013452.2+305309 & 01:34:52.289  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:53:09.01   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.6           & 2023 &   29.7(7.2)     &   25.4(6.3)     &   6.0\tablenotemark{b}(2.5)&    5.6(3.8)  &   19.6(5.7)  &    4.2(4.1)  &    12(3.0)  &    11(2.6)  &   4.5\tablenotemark{b} &   2.21e+35\\[0.1cm]
013452.3+305037 & 01:34:52.386  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:37.72   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.2           & 2023 &   17.4(5.4)     &     $<$13.8     &   11.8(4.7)     &      ---     &      ---     &      ---     &   7.1(2.2)  &    $<$10.4  &   4.8(1.9)  &   1.28e+35\\[0.1cm]
013452.5+304241 & 01:34:52.595  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:42:41.74   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.5           & 2023 &   16.2(5.7)     &  9.0\tablenotemark{b}(3.0) &     $<$17.6     &      ---     &      ---     &      ---     &   6.2(2.2)  &    $<$6.8   &    $<$13.2  &   1.10e+35\\[0.1cm]
013453.2+305718 & 01:34:53.225  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:57:18.28   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.0           & 2023 &  106.6(12.6)    &   71.0(10.0)    &   26.7(6.7)     &   14.7(5.6)  &   58.9(9.1)  &   32.7(8.1)  &    45(5.3)  &    30(4.2)  &    12(2.9)  &   8.01e+35\\[0.1cm]
013453.8+305744 & 01:34:53.843  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:57:44.79   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.8           & 2023 &  13.0\tablenotemark{b}(3.6)&   14.4(5.5)     &     $<$9.3      &      ---     &      ---     &      ---     &   9.8\tablenotemark{b} &   6.2(2.3)  &    $<$7.0   &1.75e+35\tablenotemark{b}\\[0.1cm]
013455.3+304624 & 01:34:55.304  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:46:24.21   &  786 &     $<$6.6      &     $<$4.6      &     $<$6.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$3.5   &    $<$5.0   &$<$9.00e+34\\
                & 1.2           & 2023 &   29.5(6.7)     &    9.6(4.3)     &   20.3(5.8)     &    0.5(2.3)  &    9.5(4.3)  &   19.3(5.7)  &    11(2.5)  &   3.6(1.6)  &   7.5(2.1)  &   1.95e+35\\[0.1cm]
013455.9+304814 & 01:34:55.922  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:48:14.77   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.2           & 2023 &   16.4(5.3)     &   11.7(4.6)     &     $<$13.8     &      ---     &      ---     &      ---     &   6.0(2.0)  &   4.3(1.7)  &    $<$10.4  &   1.07e+35\\[0.1cm]
013456.1+304138 & 01:34:56.174  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:41:38.10   &  786 &     $<$6.6      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$5.0   &    $<$5.0   &    $<$3.5   &$<$9.00e+34\\
                & 2.0           & 2023 &   10.8(4.7)     &   11.9(4.7)     &     $<$6.6      &      ---     &      ---     &      ---     &   4.6(2.0)  &   4.9(1.9)  &    $<$5.0   &   8.24e+34\\[0.1cm]
013456.7+304556 & 01:34:56.798  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:56.01   &  786 &    5.9(4.1)     &     $<$12.2     &     $<$9.7      &      ---     &      ---     &      ---     &   6.5(4.2)  &    $<$9.2   &    $<$7.3   &   1.17e+35\\
                & 1.3           & 2023 &     $<$6.0      &     $<$6.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$4.5   &    $<$5.0   &    $<$3.5   &$<$8.10e+34\\[0.1cm]
013456.9+304626 & 01:34:56.966  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:46:26.42   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.3           & 2023 &    6.7(3.8)     &    6.9(3.8)     &     $<$4.6      &      ---     &      ---     &      ---     &   2.5(1.4)  &   2.6(1.4)  &    $<$3.5   &   4.46e+34\\[0.1cm]
013457.3+304319 & 01:34:57.344  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:19.44   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 1.6           & 2023 & 9.0\tablenotemark{b}(3.0)  &    8.9(4.3)     &     $<$6.6      &      ---     &      ---     &      ---     &   6.8\tablenotemark{b} &   3.4(1.6)  &    $<$5.0   &1.22e+35\tablenotemark{b}\\[0.1cm]
013457.7+304247 & 01:34:57.763  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:42:47.05   &  786 &     $<$4.6      &     $<$4.6      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$3.5   &    $<$3.5   &    $<$3.5   &$<$6.30e+34\\
                & 1.8           & 2023 &   20.4(6.0)     &     $<$6.0      &   21.7(6.0)     &     $<$1.9   &    0.4(2.3)  &   20.8(5.9)  &   8.5(2.5)  &    $<$4.5   &   9.1(2.5)  &   1.51e+35\\[0.1cm]
013458.5+304707 & 01:34:58.584  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:47:07.27   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.3           & 2023 &   47.7(8.3)     &   23.8(6.1)     &   21.3(5.9)     &    4.2(3.4)  &   23.2(6.0)  &   20.0(5.9)  &    18(3.2)  &   9.0(2.3)  &   8.1(2.2)  &   3.25e+35\\[0.1cm]
013459.2+304608 & 01:34:59.236  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:46:08.02   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.4           & 2023 &   20.5(5.9)     &    8.7(4.1)     &    9.1(4.4)     &    2.5(2.9)  &    7.5(4.0)  &   10.2(4.6)  &   7.6(2.2)  &   3.2(1.5)  &   3.4(1.7)  &   1.36e+35\\[0.1cm]
013500.5+305028 & 01:35:00.574  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:28.81   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 1.6           & 2023 &   82.3(10.5)    &   44.7(7.9)     &   37.6(7.5)     &    3.6(3.4)  &   44.6(7.8)  &   33.2(7.2)  &    31(4.0)  &    17(3.0)  &    14(2.9)  &   5.59e+35\\[0.1cm]
013501.1+304345 & 01:35:01.127  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:45.33   &  786 &   85.6(12.7)    &   53.6(9.1)     &     $<$33.7     &   20.3(6.6)  &   50.7(8.8)  &   16.9(7.9)  &    78(11)   &    47(8.0)  &    $<$25.3  &   1.40e+36\\
                & 1.2           & 2023 &  180.6(14.9)    &  120.7(12.1)    &   51.6(8.6)     &   33.7(7.1)  &   94.8(10.9) &   51.8(8.8)  &    71(5.9)  &    47(4.7)  &    20(3.4)  &   1.27e+36\\[0.1cm]
013504.2+304344 & 01:35:04.228  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:43:44.50   &  786 &     $<$8.5      &     $<$8.5      &     $<$4.6      &      ---     &      ---     &      ---     &    $<$6.4   &    $<$6.4   &    $<$3.5   &$<$1.15e+35\\
                & 2.2           & 2023 &   13.4(5.5)     &  8.0\tablenotemark{b}(2.8) &     $<$14.8     &      ---     &      ---     &      ---     &   6.1(2.4)  &   6.0\tablenotemark{b} &    $<$11.1  &   1.09e+35\\[0.1cm]
013504.8+305034 & 01:35:04.820  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:34.15   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.1           & 2023 &  8.0\tablenotemark{b}(2.8) &    8.9(4.3)     &     $<$5.7      &      ---     &      ---     &      ---     &   6.0\tablenotemark{b} &   3.6(1.7)  &    $<$4.3   &1.07e+35\tablenotemark{b}\\[0.1cm]
013505.6+305004 & 01:35:05.685  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:50:04.47   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.2           & 2023 &   42.8(8.1)     &   13.9(5.1)     &   25.2(6.6)     &     $<$1.9   &   18.9(5.6)  &   26.2(6.5)  &    21(3.9)  &   7.5(2.6)  &    13(3.2)  &   3.78e+35\\[0.1cm]
013505.8+305429 & 01:35:05.889  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:54:29.06   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 3.8           & 2023 &   30.6(9.4)     &   23.4(6.8)     &     $<$27.6     &    9.9(5.1)  &   12.1(5.3)  &   15.3(7.0)  &    19(4.9)  &    12(3.3)  &    $<$20.7  &   3.44e+35\\[0.1cm]
013507.3+305210 & 01:35:07.333  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:52:10.42   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 2.9           & 2023 &   44.1(8.3)     &    9.0(4.3)     &   29.3(6.9)     &    3.4(3.4)  &    9.4(4.4)  &   30.7(7.1)  &    17(3.3)  &   3.5(1.7)  &    12(2.8)  &   3.12e+35\\[0.1cm]
013511.1+304257 & 01:35:11.170  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:42:57.48   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 3.4           & 2023 &   29.3(8.9)     &   12.4(5.2)     &     $<$29.6     &     $<$3.2   &   20.6(6.2)  &   12.0(6.7)  &    13(3.7)  &   5.1(2.1)  &    $<$22.2  &   2.33e+35\\[0.1cm]
013512.7+304514 & 01:35:12.718  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:45:14.46   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 3.1           & 2023 &   22.9(6.7)     &   14.8(5.7)     &  9.0\tablenotemark{b}(3.0) &    1.4(2.9)  &   12.4(4.8)  &    9.4(5.0)  &   9.6(2.8)  &   6.0(2.3)  &   6.8\tablenotemark{b} &   1.71e+35\\[0.1cm]
013517.0+304407 & 01:35:17.030  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:07.11   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.3           & 2023 &   20.6(8.2)     &   18.6(6.5)     &     $<$22.8     &    1.8(3.8)  &   12.9(5.3)  &    6.9(6.1)  &   8.7(3.3)  &   7.6(2.6)  &    $<$17.1  &   1.55e+35\\[0.1cm]
013517.5+304446 & 01:35:17.560  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:44:46.41   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 4.2           & 2023 &   80.5(11.6)    &   29.3(7.0)     &   54.7(9.3)     &    4.7(4.3)  &   26.8(6.7)  &   49.8(9.3)  &    33(4.7)  &    12(2.8)  &    23(3.9)  &   5.89e+35\\[0.1cm]
013520.9+304236 & 01:35:20.996  & 1730 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 30:42:36.08   &  786 &       ---       &       ---       &       ---       &      ---     &      ---     &      ---     &      ---    &      ---    &      ---    &     ---   \\
                & 5.8           & 2023 &   25.4(7.8)     &   18.0(5.9)     &     $<$21.4     &    6.1(4.1)  &   12.2(5.0)  &   11.2(5.7)  &    14(3.8)  &   8.9(2.8)  &    $<$16.1  &   2.57e+35

\enddata

\tablenotetext{a}{For sources with more than 100 counts, luminosity was
computed from spectral fit, otherwise $\Gamma=2$ and
$N_H=6\times10^{20}$ cm$^{-2}$ are assumed.}
\tablenotetext{b}{Most probable value, for details see Sec. \ref{sec:data}.}
\tablenotetext{c}{The nucleus; because of pileup, counts and flux are not true 
values.}
\end{deluxetable}

\begin{deluxetable}{crcrrrrr}
\tablecaption{\chandra~sources with optical counterparts.\label{tab:counter}}
               
\tablewidth{0pt}
\tablehead{
\colhead{Source} & \colhead{Unc.} & \colhead{Counterpart} & \multicolumn{3}{c}{Magnitude/Colors}
& \colhead{Remarks} & \colhead{Reference}\\ 
\colhead{CXO J} & \colhead{"} & \colhead{RA Dec} & \colhead{V} & \colhead{B-V} & \colhead{U-B} & \colhead{} &\colhead{}
}
\startdata
013253.4+303817&  6.1 & 01:32:53.30 +30:38:21.0 & 19.33 & -0.14 & -0.59 &         & [IFM93]\\

013253.9+303312&  8.0 & 01:32:53.62 +30:33:06.4 & 19.62 &  1.51 &  --   &M33d-676 & [M98]\\

013256.3+303558& 15.4 & 01:32:56.10 +30:35:52.0 & 18.40 & -0.10 & -1.10 & B30     & [IFM93]\\
               &      & 01:32:56.50 +30:35:50.0 & 19.27 & -0.31 & -0.30 &         & [IFM93]\\
               &      & 01:32:56.33 +30:35:52.4 & 18.19 & -0.09 & -0.89 & B1Ia/B30& [MAP95]\\
               &      & 01:32:56.71 +30:35:49.5 & 19.44 & -0.16 & -1.02 & O8-9    & [MAP95]\\
               &      & 01:32:57.13 +30:36:05.1 & 20.24 & -0.13 & -1.11 &         & [MAP95]\\
               &      & 01:32:56.41 +30:35:49.5 & 19.26 &  1.80 & --    &M33d-1785& [M98]\\
               &      & 01:32:56.47 +30:36:01.1 & 20.10 &  1.70 & --    &M33d-798 & [M98]\\

013315.1+305317&  8.1 & 01:33:15.00 +30:53:22.0 & 17.80 &  0.70 & -0.90 & B100,n  & [IFM93]\\
               &      & 01:33:15.30 +30:53:19.0 & 19.10 &  0.20 & -0.70 &         & [IFM93]\\
               &      & 01:33:14.89 +30:53:24.9 & 19.61 & -0.32 & -0.84 &         & [MBH96]\\
               &      & 01:33:15.18 +30:53:18.2 & 18.45 & -0.17 & -0.69 & Of or WN& [MBH96]\\
               &      & 01:33:15.20 +30:53:25.0 & 17.8  &       &       &  B99    & [HS80]\\

013327.9+303135&  5.9 & 01:33:27.60 +30:31:37.0 & 20.83 & -0.24 & --    &         & [RW93]\\
               &      & 01:33:27.90 +30:31:36.0 & 20.07 & -0.13 & --    &         & [RW93]\\
               &      & 01:33:27.90 +30:31:34.0 & 19.68 & -0.12 & --    &         & [RW93]\\
               &      & 01:33:27.80 +30:31:32.0 & 20.63 &  0.10 & --    &         & [RW93]\\
               &      & 01:33:27.90 +30:31:31.0 & 20.10 & -0.22 & -1.26 &         & [RW93]\\
               &      & 01:33:27.90 +30:31:29.0 & 19.63 & -0.17 & --    &         & [RW93]\\

013328.7+304746&  4.5 & 01:33:28.80 +30:47:46.0 & 16.50 &  0.00 & -0.70 & B133    & [IFM93]\\
               &      & 01:33:28.97 +30:47:44.3 & 16.69 & -0.08 & -0.82 & B1Ia    & [MBH96] \\
               &      & 01:33:28.80 +30:47:46.0 & 16.73 &       &       & B2.5Ia  & FSZ 113\\

013333.6+303108&  5.5 & 01:33:33.80 +30:31:14.0 & 19.12 & -0.05 & -1.10 &         & [RW93]\\
               &      & 01:33:33.70 +30:31:12.0 & 20.32 & -0.17 & -1.07 &         & [RW93]\\

013334.1+303210&  1.9 & 01:33:34.00 +30:32:12.0 & 18.70 &  0.10 & -1.30 &n?       & [IFM93]\\
               &      & 01:33:34.20 +30:32:09.0 & 18.50 &  0.10 & -1.20 & B194    & [IFM93]\\
               &      & 01:33:34.20 +30:32:08.0 & 18.36 &  0.04 & -1.21 &         & [RW93] \\
               &      & 01:33:34.10 +30:32:08.3 & 20.28 &  0.21 & -0.64 &         & [MAP95]\\
               &      & 01:33:34.12 +30:32:11.0 & 18.32 & -0.06 & -0.83 &         & [MBH96]\\

013336.0+303333&  2.6 & 01:33:36.00 +30:33:31.0 & 20.48 & -0.12 & -0.50 &         & [RW93]\\

013341.5+303220&  3.2 & 01:33:41.50 +30:32:20.0 & 16.50 &  0.81 &  0.16 &         & [RW93]\\
               &  3.2 & 01:33:41.30 +30:32:19.0 & 20.36 & -0.05 & -1.03 &         & [RW93]\\
               &  3.2 & 01:33:41.30 +30:32:19.0 & 20.41 &  0.02 &  --   &         & [RW93]\\

013358.4+303332&  2.3 & 01:33:58.30 +30:33:33.0 & 19.52 & -0.15 & -1.05 &         & [RW93]\\

013359.0+303425&  1.8 & 01:33:59.20 +30:34:25.0 & 19.50 &  0.00 & -1.10 &         & [IFM93]\\
		&      & 01:33:59.00 +30:34:26.0 & 19.56 & -0.15 & -1.15 & assoc. 54 & [RW93]\\

013402.8+304151&  1.0 & 01:34:02.91 +30:41:51.6 & 18.79 & -0.20 & -0.87 &         & [MBH96]\\

013408.3+304633&  2.1 & 01:34:08.20 +30:46:36.0 & 19.20 &  0.10 & -0.70 &         & [IFM93]\\
		&      & 01:34:08.50 +30:46:35.0 & 17.00 &  0.10 & -0.90 &    B401 & [IFM93]\\

013416.3+305154&  1.7 & 01:34:16.30 +30:51:56.0 & 16.40 &  0.00 & -1.30 & M       & [IFM93]\\
		&      & 01:34:16.30 +30:51:53.0 & 17.70 &  0.10 & -1.30 & B384,M  & [IFM93]\\
		&      & 01:34:16.46 +30:51:54.1 & 16.22 &  0.35 & -0.72 & B384?   & [MBH96]\\

013438.9+305014& 22.9 & 01:34:38.60 +30:50:12.0 & 19.47 &  0.00 & -0.84 &         & [IFM93]
\enddata
\tablecomments{[IFM93] \citet{ivanov:93}, [MAP95] \citet{massey:95}, [MBH96]
\citet{massey:96}, [RW93] \citet{regan:93}, [M98] \citet{massey:98a}}
\end{deluxetable}

\begin{deluxetable}{crrrrr}
\tablecaption{\chandra-ROSAT matches. ROSAT data from \citep{haberl:01}.\label{tab:rosat}}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{\chandra~source} & \multicolumn{4}{c}{ROSAT source}\\
\colhead{} & \colhead{Uncert.} & \colhead{Coordinates} & \colhead{Uncert.} & \colhead{Name} & \colhead{HRI rate}\\
\colhead{CXO J} & \colhead{arcsec} & \colhead{RA Dec} & \colhead{arcsec} &\colhead{} & \colhead{[$10^{-4}$cts/s]}
}
\startdata
013253.4+303817 &  6.1 & 01:32:53.400 +30:38:15.00 & 2.3 &  R027 &  20.10 $\pm$	 1.90\\
013253.9+303312 &  8.0 & 01:32:53.800 +30:33:10.00 & 2.6 &  R028 &   9.56 $\pm$	 1.30\\
013308.3+304802 &  4.8 & 01:33:08.700 +30:47:52.00 & 9.8 &  R040 &                   \\
013315.1+305317 &  8.2 & 01:33:15.100 +30:53:23.00 & 2.4 &  R049 & 188.00 $\pm$	12.00\\
013323.8+303517 &  3.2 & 01:33:23.800 +30:35:16.00 & 4.2 &  R054 &   1.56 $\pm$	 0.43\\
013324.4+304403 &  1.5 & 01:33:24.300 +30:44:04.00 & 2.0 &  R055 &  67.00 $\pm$	 1.80\\
013327.7+304647 &  3.8 & 01:33:27.500 +30:46:51.00 & 5.4 &  R057 &   2.01 $\pm$	 0.54\\
013327.9+303135 &  6.0 & 01:33:27.800 +30:31:30.00 & 6.0 &  R058 &   2.22 $\pm$	 0.60\\
013328.7+304746 &  4.5 & 01:33:28.900 +30:47:47.00 & 3.8 &  R061 &   3.94 $\pm$	 0.62\\
013328.9+304216 &  1.1 & 01:33:28.900 +30:42:18.00 & 2.2 &  R062 &  10.00 $\pm$	 0.73\\
013329.4+304912 &  2.7 & 01:33:29.500 +30:49:14.00 & 3.1 &  R064 &  10.10 $\pm$	 0.90\\
013330.5+303404 &  2.9 & 01:33:30.600 +30:34:04.00 & 4.6 &  R066 &   1.23 $\pm$	 0.37\\
013331.1+303333 &  1.7 & 01:33:31.200 +30:33:32.00 & 2.2 &  R067 &  14.80 $\pm$	 0.89\\
013333.6+303108 &  5.5 & 01:33:33.700 +30:31:06.00 & 4.3 &  R070 &   2.81 $\pm$	 0.55\\
013334.1+303210 &  2.0 & 01:33:34.100 +30:32:09.00 & 2.0 &  R071 &  92.20 $\pm$	 2.10\\
013335.9+303627 &  1.1 & 01:33:35.900 +30:36:27.00 & 2.5 &  R074 &   3.84 $\pm$	 0.49\\
013336.0+303333 &  2.7 & 01:33:35.900 +30:33:31.00 & 4.3 &  R075 &   1.52 $\pm$	 0.40\\
013336.4+303742 &  1.0 & 01:33:36.400 +30:37:42.00 & 3.5 &  R077 &   1.32 $\pm$	 0.36\\
013337.5+304718 &  1.6 & 01:33:37.500 +30:47:21.00 & 4.3 &  R080 &   2.30 $\pm$	 0.49\\
013341.8+303848 &  1.0 & 01:33:41.800 +30:38:48.00 & 2.2 &  R084 &   7.75 $\pm$	 0.64\\
013343.4+304630 &  1.9 & 01:33:43.200 +30:46:33.00 & 2.5 &  R087 &   5.88 $\pm$	 0.62\\
013346.5+303748 &  0.9 & 01:33:46.600 +30:37:48.00 & 2.3 &  R092 &   6.20 $\pm$	 0.59\\
013350.5+303821 &  1.0 & 01:33:50.400 +30:38:18.00 & 3.4 &  R098 &   5.40 $\pm$	 1.30\\
013354.8+303310 &  1.4 & 01:33:55.000 +30:33:08.00 & 2.2 &  R106 &  10.70 $\pm$	 0.76\\
013356.7+303729 &  0.9 & 01:33:56.800 +30:37:28.00 & 2.4 &  R110 &   2.64 $\pm$	 0.40\\
013356.8+303706 &  1.0 & 01:33:56.800 +30:37:06.00 & 3.4 &  R109 &   1.14 $\pm$	 0.34\\
013357.0+303500 &  1.5 & 01:33:57.100 +30:35:01.00 & 4.4 &  R111 &   1.07 $\pm$	 0.33\\
013357.1+305134 &  5.7 & 01:33:57.300 +30:51:37.00 & 5.8 &  R112 &   3.26 $\pm$	 1.00\\
013358.4+303332 &  2.3 & 01:33:58.600 +30:33:31.00 & 3.7 &  R114 &   1.47 $\pm$	 0.38\\
013358.7+305003 &  2.1 & 01:33:58.700 +30:50:09.00 & 5.3 &  R115 &   3.44 $\pm$	 0.67\\
013401.2+303135 &  2.0 & 01:34:01.200 +30:31:36.00 & 3.0 &  R120 &   3.99 $\pm$	 0.56\\
013401.5+303136 &  2.0 & 01:34:01.200 +30:31:36.00 & 3.0 &  R120 &   3.99 $\pm$	 0.56\\
013402.0+303004 &  2.8 & 01:34:02.400 +30:30:08.00 &12.4 &  R122 &       	     \\
013407.9+303555 &  1.8 & 01:34:07.900 +30:35:53.00 & 3.5 &  R124 &   1.37 $\pm$	 0.35\\
013408.3+304633 &  2.1 & 01:34:08.500 +30:46:35.00 & 4.3 &  R126 &   2.22 $\pm$	 0.51\\
013409.8+305044 &  2.1 & 01:34:10.300 +30:50:52.00 &17.1 &  R128 &        	     \\
013410.5+303946 &  1.0 & 01:34:10.600 +30:39:47.00 & 2.7 &  R129 &   1.70 $\pm$	 0.35\\
013410.6+304223 &  1.6 & 01:34:10.800 +30:42:25.00 & 2.4 &  R130 &   5.22 $\pm$	 0.56\\
013414.1+305352 &  2.9 & 01:34:13.700 +30:53:52.00 &17.1 &  R132 &       	     \\
013416.9+303425 &  4.2 & 01:34:17.400 +30:34:22.00 & 5.0 &  R137 &   1.42 $\pm$	 0.42\\
013425.4+302821 &  6.9 & 01:34:25.400 +30:28:14.00 &11.9 &  R143 &   3.94 $\pm$	 1.00\\
013426.6+303737 &  5.0 & 01:34:26.000 +30:37:35.00 &11.5 &  R145 &        	     \\
013428.1+303246 & 10.1 & 01:34:28.400 +30:32:54.00 &11.9 &  R146 &        	     \\
013429.7+305026 &  0.9 & 01:34:29.100 +30:50:27.00 &12.8 &  R147 &   11.8 $\pm$	 3.10\\
013432.1+305158 &  1.1 & 01:34:32.800 +30:51:54.00 &31.8 &  R150 &        	     \\
013436.0+303450 & 11.7 & 01:34:36.400 +30:34:48.00 & 3.9 &  R154 &   5.56 $\pm$	 0.75\\
013438.7+304538 &  0.9 & 01:34:38.600 +30:45:28.00 &14.6 &  R156 &                   \\
013439.8+305143 &  0.9 & 01:34:40.100 +30:51:48.00 & 4.7 &  R158 &   3.13 $\pm$	 1.10\\
013445.0+304927 &  0.9 & 01:34:45.200 +30:49:24.00 &10.5 &  R161 &   5.01 $\pm$	 1.10\\
013500.9+304346 &  1.5 & 01:35:01.300 +30:43:50.00 & 6.3 &  R168 &   5.18 $\pm$	 1.80
\enddata

\end{deluxetable}

\begin{deluxetable}{crrrr}
\tablecaption{\chandra-XMM matches. XMM-Newton data from \citep{pietsch:04}.\label{tab:xmm}}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{c}{\chandra~source} & \multicolumn{3}{c}{XMM source}\\
\colhead{} & \colhead{Uncert.} & \colhead{Coordinates} & \colhead{Flux} & \colhead{X-ray ID}\\
\colhead{CXO J} & \colhead{arcsec} & \colhead{RA Dec} &  \colhead{[erg cm$^{-2}$ s$^{-1}$]} &\colhead{}
}
\startdata
013253.4+303817 &  2.6 & 1:32:53.46 30:38:14.9 & 1.32e-13 $\pm$	2.9e-15  &  X-1,SB1,LCB5,HP27  \\
013253.9+303312 &  3.0 & 1:32:53.82 30:33:12.1 & 1.14e-13 $\pm$	2.8e-15  &  X-2,SB2,LCB6,HP28  \\
013308.3+304802 &  2.5 & 1:33:08.21 30:48:04.3 & 1.12e-14 $\pm$	1.1e-15  &  LCB10,HP40  \\
013315.1+305317 &  0.7 & 1:33:15.03 30:53:17.9 & 1.06e-12 $\pm$	1.3e-14  &  X-4,SB5,LCB13,HP49  \\
013321.7+303858 &  1.4 & 1:33:21.66 30:38:58.8 & 3.85e-15 $\pm$	7.3e-16  &    \\
013321.9+303921 &  1.4 & 1:33:22.02 30:39:22.3 & 3.05e-15 $\pm$	7.1e-16  &    \\
013323.8+303517 &  1.6 & 1:33:23.86 30:35:18.0 & 6.66e-15 $\pm$	7.7e-16  &  HP54  \\
013323.9+304821 &  3.2 & 1:33:23.79 30:48:20.1 & 1.03e-14 $\pm$	1.1e-15  &    \\
013324.4+304401 &  0.7 & 1:33:24.31 30:44:02.8 & 5.13e-13 $\pm$	6.0e-15  &  X-5,SB6,LCB15,HP55  \\
013325.5+303618 &  1.4 & 1:33:25.47 30:36:17.1 & 4.43e-15 $\pm$	7.5e-16  &    \\
013327.7+304645 &  1.3 & 1:33:27.69 30:46:47.4 & 4.66e-15 $\pm$	6.4e-16  &    \\
013327.9+303135 &  2.3 & 1:33:27.88 30:31:36.1 & 2.99e-15 $\pm$	4.0e-16  &  HP58  \\
013328.7+304746 &  2.4 & 1:33:28.78 30:47:44.5 & 7.48e-15 $\pm$	7.1e-16  &  HP61  \\
013329.0+304216 &  1.0 & 1:33:28.92 30:42:16.9 & 2.45e-14 $\pm$	9.9e-16  &  SB8,LCB18,HP62  \\
013329.2+304537 &  1.6 & 1:33:29.21 30:45:38.7 & 5.79e-15 $\pm$	9.7e-16  &    \\
013329.2+304508 &  1.1 & 1:33:29.19 30:45:09.1 & 2.14e-14 $\pm$	1.2e-15  &  SB9,LCB17,HP63  \\
013329.4+304912 &  1.7 & 1:33:29.31 30:49:10.7 & 1.73e-14 $\pm$	1.0e-15  &    \\
013330.5+303404 &  1.5 & 1:33:30.56 30:34:04.1 & 1.80e-14 $\pm$	1.2e-15  &  HP66  \\
013331.1+303333 &  1.1 & 1:33:31.19 30:33:33.3 & 3.88e-14 $\pm$	1.2e-15  &  X-14,SB11,LCB20,HP67  \\
013333.0+304920 &  3.0 & 1:33:32.70 30:49:17.5 & 5.50e-15 $\pm$	9.9e-16  &    \\
013333.6+303108 &  2.2 & 1:33:33.70 30:31:10.3 & 8.22e-15 $\pm$	8.9e-16  &  HP70  \\
013334.1+303714 &  1.0 & 1:33:34.16 30:37:14.8 & 3.13e-15 $\pm$	6.8e-16  &    \\
013334.1+303210 &  0.7 & 1:33:34.07 30:32:11.6 & 6.82e-13 $\pm$	6.2e-15  &  X-7,SB12,LCB21,HP71  \\
013334.5+303556 &  1.1 & 1:33:34.53 30:35:55.0 & 2.42e-15 $\pm$	4.7e-16  &    \\
013335.9+303627 &  1.0 & 1:33:35.89 30:36:27.6 & 1.01e-14 $\pm$	6.4e-16  &  SB13,LCB22,HP74  \\
013336.0+303333 &  1.4 & 1:33:35.86 30:33:31.9 & 5.31e-15 $\pm$	7.0e-16  &  HP75  \\
013336.3+303742 &  1.0 & 1:33:36.27 30:37:42.0 & 1.13e-14 $\pm$	9.4e-16  &  HP77  \\
013337.4+304718 &  1.2 & 1:33:37.32 30:47:18.6 & 1.75e-14 $\pm$	1.3e-15  &  LCB23,HP80  \\
013339.2+304049 &  1.0 & 1:33:39.17 30:40:51.0 & 4.96e-15 $\pm$	8.0e-16  &    \\
013340.0+304323 &  1.0 & 1:33:40.01 30:43:22.4 & 4.18e-15 $\pm$	8.0e-16  &    \\
013341.5+303220 &  1.5 & 1:33:41.54 30:32:19.7 & 1.39e-14 $\pm$	9.7e-16  &    \\
013341.5+304136 &  1.0 & 1:33:41.48 30:41:35.2 & 4.33e-15 $\pm$	6.7e-16  &    \\
013341.8+303848 &  1.0 & 1:33:41.80 30:38:48.8 & 1.49e-14 $\pm$	8.6e-16  &  SB14,LCB24,HP84  \\
013342.5+304253 &  1.0 & 1:33:42.36 30:42:53.7 & 7.05e-15 $\pm$	8.8e-16  &  HP86  \\
013343.4+304630 &  1.1 & 1:33:43.26 30:46:30.7 & 1.43e-14 $\pm$	9.4e-16  &  LCB25,HP87  \\
013346.5+303748 &  1.0 & 1:33:46.52 30:37:50.0 & 2.06e-14 $\pm$	1.3e-15  &  SB15,LCB26,HP92  \\
013351.0+303937 &  0.7 & 1:33:50.84 30:39:37.1 & 1.10e-11 $\pm$	2.8e-14  &  X-8(nuc),SB16,LCB28,HP102 \\
013354.6+304519 &  1.1 & 1:33:54.67 30:45:21.4 & 2.08e-15 $\pm$	3.6e-16  &  HP103?  \\
013354.8+303309 &  1.1 & 1:33:54.89 30:33:11.4 & 2.84e-14 $\pm$	1.0e-15  &  X-13,SB17,LCB29,HP106  \\
013356.8+303729 &  1.0 & 1:33:56.75 30:37:30.0 & 2.33e-14 $\pm$	1.4e-15  &  LCB30,HP110  \\
013356.8+303706 &  1.0 & 1:33:56.77 30:37:08.4 & 8.74e-15 $\pm$	9.9e-16  &  HP109  \\
013357.2+305136 &  3.5 & 1:33:56.93 30:51:37.1 & 4.62e-15 $\pm$	8.0e-16  &  LCB31,HP112  \\
013358.1+303200 &  1.6 & 1:33:57.80 30:32:03.5 & 3.90e-15 $\pm$	7.3e-16  &    \\
013358.4+303333 &  1.3 & 1:33:58.49 30:33:35.0 & 4.87e-15 $\pm$	5.1e-16  &  HP114  \\
013358.8+305004 &  1.5 & 1:33:58.70 30:50:04.6 & 8.76e-15 $\pm$	9.3e-16  &  LCB32,HP115  \\
013359.0+303425 &  1.2 & 1:33:59.24 30:34:26.5 & 4.23e-15 $\pm$	6.7e-16  &    \\
013400.0+303057 &  2.0 & 1:34:00.15 30:30:59.1 & 3.70e-15 $\pm$	7.4e-16  &    \\
013400.2+304218 &  1.0 & 1:34:00.26 30:42:18.7 & 3.65e-15 $\pm$	5.6e-16  &  part of HP121  \\
013402.0+303004 &  1.4 & 1:34:02.00 30:30:05.3 & 3.00e-14 $\pm$	1.4e-15  &  HP122  \\
013402.6+304939 &  2.1 & 1:34:02.75 30:49:41.9 & 4.20e-15 $\pm$	7.3e-16  &    \\
013402.8+304151 &  1.0 & 1:34:02.86 30:41:51.7 & 5.40e-15 $\pm$	8.6e-16  &  part of HP121  \\
013407.8+303553 &  1.2 & 1:34:07.76 30:35:54.5 & 7.82e-15 $\pm$	7.6e-16  &  HP124  \\
013408.4+304632 &  1.5 & 1:34:08.28 30:46:34.5 & 5.21e-15 $\pm$	4.8e-16  &  LCB34,HP126  \\
013409.7+303259 &  1.8 & 1:34:09.57 30:32:58.8 & 2.23e-15 $\pm$	5.9e-16  &    \\
013409.9+303219 &  1.3 & 1:34:09.99 30:32:20.9 & 3.14e-15 $\pm$	5.3e-16  &    \\
013410.3+305346 &  2.4 & 1:34:10.30 30:53:45.3 & 4.33e-15 $\pm$	7.1e-16  &    \\
013410.5+303946 &  1.0 & 1:34:10.41 30:39:46.5 & 2.64e-14 $\pm$	1.4e-15  &  HP129  \\
013410.6+304223 &  1.0 & 1:34:10.61 30:42:25.1 & 1.41e-14 $\pm$	7.3e-16  &  LCB35,HP130  \\
013412.8+303554 &  1.4 & 1:34:12.90 30:35:56.1 & 3.87e-15 $\pm$	7.0e-16  &    \\
013416.3+305154 &  1.3 & 1:34:16.51 30:51:55.0 & 2.46e-15 $\pm$	4.6e-16  &  HP134?  \\
013416.7+305101 &  1.2 & 1:34:16.71 30:51:01.8 & 4.67e-15 $\pm$	7.3e-16  &  HP139?  \\
013417.0+303425 &  1.9 & 1:34:17.08 30:34:25.8 & 7.08e-15 $\pm$	8.2e-16  &  LCB36,HP137  \\
013419.2+304942 &  1.0 & 1:34:19.48 30:49:41.1 & 2.09e-15 $\pm$	5.7e-16  &    \\
013421.1+303928 &  1.6 & 1:34:20.94 30:39:31.4 & 1.86e-15 $\pm$	4.9e-16  &    \\
013421.2+304932 &  1.0 & 1:34:21.13 30:49:32.4 & 6.14e-15 $\pm$	7.3e-16  &    \\
013423.5+305426 &  1.7 & 1:34:23.31 30:54:23.8 & 1.15e-15 $\pm$	5.0e-16  &    \\
013423.8+303847 &  1.9 & 1:34:23.81 30:38:46.3 & 8.54e-15 $\pm$	9.2e-16  &    \\
013424.5+304306 &  1.2 & 1:34:24.55 30:43:07.2 & 2.19e-15 $\pm$	5.7e-16  &    \\
013425.4+302821 &  2.4 & 1:34:25.72 30:28:18.0 & 9.35e-15 $\pm$	9.3e-16  &  HP143  \\
013426.5+304446 &  1.0 & 1:34:26.42 30:44:46.4 & 5.93e-15 $\pm$	7.1e-16  &    \\
013426.6+303737 &  2.3 & 1:34:26.58 30:37:40.3 & 3.34e-15 $\pm$	6.1e-16  &  LCB37,HP145  \\
013427.0+304314 &  1.0 & 1:34:26.93 30:43:14.2 & 7.47e-15 $\pm$	7.5e-16  &    \\
013428.1+303246 &  3.6 & 1:34:28.16 30:32:48.0 & 7.61e-15 $\pm$	8.5e-16  &  LCB39,HP146  \\
013429.1+304212 &  1.2 & 1:34:29.08 30:42:16.0 & 1.18e-15 $\pm$	4.1e-16  &    \\
013429.7+305026 &  1.0 & 1:34:29.72 30:50:27.2 & 6.19e-15 $\pm$	7.3e-16  &  HP147  \\
013432.0+303455 &  1.8 & 1:34:31.99 30:34:53.6 & 2.02e-14 $\pm$	1.5e-15  &    \\
013432.1+305158 &  1.0 & 1:34:32.06 30:51:59.7 & 2.38e-14 $\pm$	1.2e-15  &  HP150  \\
013432.5+305035 &  1.0 & 1:34:32.44 30:50:37.4 & 3.36e-15 $\pm$	6.7e-16  &    \\
013432.7+303436 &  3.7 & 1:34:32.44 30:34:37.0 & 4.91e-15 $\pm$	7.2e-16  &    \\
013435.0+304439 &  1.0 & 1:34:34.89 30:44:40.2 & 4.83e-15 $\pm$	7.4e-16  &    \\
013435.1+305646 &  1.5 & 1:34:35.09 30:56:47.0 & 2.75e-14 $\pm$	1.7e-15  &    \\
013436.0+303450 &  4.3 & 1:34:35.92 30:34:50.2 & 1.08e-14 $\pm$	9.6e-16  &  LCB41,HP154  \\
013438.8+304538 &  1.0 & 1:34:38.67 30:45:40.1 & 1.66e-14 $\pm$	9.8e-16  &  HP156  \\
013438.8+305504 &  0.7 & 1:34:38.74 30:55:05.2 & 1.90e-13 $\pm$	3.6e-15  &  X-9a,LCB42,HP157  \\
013439.8+305143 &  1.0 & 1:34:39.87 30:51:44.4 & 7.83e-15 $\pm$	8.1e-16  &  HP158  \\
013441.0+304325 &  1.1 & 1:34:40.93 30:43:28.5 & 4.84e-15 $\pm$	4.5e-16  &    \\
013442.0+305229 &  1.1 & 1:34:41.98 30:52:28.9 & 4.40e-15 $\pm$	7.5e-16  &    \\
013442.5+305249 &  1.2 & 1:34:42.41 30:52:49.2 & 8.22e-15 $\pm$	8.6e-16  &    \\
013442.8+304505 &  1.0 & 1:34:42.67 30:45:06.7 & 9.84e-15 $\pm$	8.9e-16  &    \\
013444.6+305535 &  1.3 & 1:34:44.60 30:55:36.5 & 2.83e-14 $\pm$	1.6e-15  &  HP160  \\
013447.4+303958 &  2.1 & 1:34:47.30 30:40:01.1 & 3.62e-15 $\pm$	7.3e-16  &    \\
013449.0+304446 &  1.1 & 1:34:48.98 30:44:47.9 & 9.09e-15 $\pm$	8.8e-16  &    \\
013449.3+304808 &  1.0 & 1:34:49.42 30:48:09.5 & 1.71e-15 $\pm$	4.0e-16  &    \\
013451.1+304356 &  1.2 & 1:34:51.04 30:43:58.5 & 3.43e-15 $\pm$	6.7e-16  &    \\
013451.9+304615 &  1.0 & 1:34:51.87 30:46:16.8 & 8.83e-15 $\pm$	9.2e-16  &  LCB46,HP165  \\
013453.2+305718 &  2.0 & 1:34:53.25 30:57:18.2 & 1.26e-14 $\pm$	1.2e-15  &  HP163?  \\
013458.5+304707 &  1.3 & 1:34:58.42 30:47:08.6 & 4.11e-15 $\pm$	7.4e-16  &    \\
013500.5+305028 &  1.6 & 1:35:00.33 30:50:28.9 & 6.54e-15 $\pm$	9.1e-16  &    \\
013505.6+305004 &  2.1 & 1:35:05.68 30:50:06.5 & 8.13e-15 $\pm$	9.2e-16  &    \\
013505.8+305429 &  3.8 & 1:35:05.84 30:54:28.6 & 2.79e-15 $\pm$	8.4e-16  &    \\
013507.3+305210 &  2.9 & 1:35:07.31 30:52:09.8 & 4.50e-15 $\pm$	8.8e-16  &    \\
013512.7+304514 &  3.1 & 1:35:12.77 30:45:14.6 & 2.30e-15 $\pm$	7.4e-16  &    \\
013517.5+304446 &  4.2 & 1:35:17.74 30:44:46.7 & 8.61e-15 $\pm$	1.5e-15  &
\enddata
\end{deluxetable}
